Gauge invariant extremization

Recently, Duncan and Mawhinney introduced a method to find saddle points of the action in simulations of non-abelian lattice gauge theory. The idea, called `extremization', is to minimize $\int(\delta S/\delta A_\mu)^2$ instead of the action $S$ itself as in conventional `cooling'. The method was implemented in an explicitly gauge variant way, however, and gauge dependence showed up in the results. Here we present a gauge invariant formulaton of extremization on the lattice, applicable to any gauge group and any lattice action. The procedure is worked out in detail for U(1) and SU(N) lattice gauge theory with the plaquette action.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%   Here follows the postscript file (file must start with %!)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: exlatbb.dvi
%%Pages: 4 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 91 df<7FFFF07FFFF07FFFF00001E00003C000
07C0000780000F80001F00001E00003E00003C0000780000F80000F00001F00001E00003C00007
C0000780000F80001F00001E00003E00003C0000780000FFFFF0FFFFF0FFFFF0141D7E9C19>90
D E /Fb 1 51 df<7FFFFCFFFFFEC00006C00006C00006C00006C00006C00006C00006C00006C0
0006C00006C00006C00006C00006C00006C00006C00006C00006C00006C00006FFFFFEFFFFFE17
177C991F>50 D E /Fc 7 64 df<00000000C000000001E000000003E000000003C000000007C0
0000000F800000001F000000001E000000003E000000007C00000000F800000000F000000001F0
00000003E000000007C000000007800000000F800000001F000000003E000000003C000000007C
00000000F800000001F000000001E000000003E000000007C000000007800000000F800000001F
000000003E000000003C000000007C00000000F800000001F000000001E000000003E000000007
C00000000F800000000F000000001F000000003E000000007C000000007800000000F800000000
F0000000006000000000232E82AB1F>19 D<00000200000E00003E0001FE0007FE003FFE01FFFE
0FFFFEFFFFFEFFFFFE0FFFFE01FFFE003FFE0007FE0001FE00003E00000E00000217127E882A>
27 D<800000E00000F80000FF0000FFC000FFF800FFFF00FFFFE0FFFFFEFFFFFEFFFFE0FFFF00
FFF800FFC000FF0000F80000E0000080000017126F882A>45 D<01800001C00001F00001F80001
FC0003FF0003FF8003FFC003FFF007FFF807FFFC07FFF007FFC00FFF800FFE000FF8001FF0001F
C0001F00003E00003C0000700000600000400000800000161980981F>47
D<00C00000C00000C00000C00001E00001E00001E00003F00003F00003F00007F80007F80007F8
000FFC000FFC001FFE001FFE001FFE003FFF003FFF007FFF807FFF80FFFFC0121789A72A>54
D<0000040000080000180000380000F00001F00003E0000FE0003FE0007FC001FFC007FFC00FFF
803FFF80FFFF807FFF803FFF000FFF0007FF0003FF0000FE00007E00003E00000E000006001619
77A91F>I<FFFFC07FFF807FFF803FFF003FFF001FFE001FFE001FFE000FFC000FFC0007F80007
F80007F80003F00003F00003F00001E00001E00001E00000C00000C00000C00000C00012178998
2A>63 D E /Fd 1 115 df<0F003FC07FE07FE0FFF0FFF0FFF0FFF07FE07FE03FC00F000C0C86
850C>114 D E /Fe 1 23 df<0C301C701C7038E038E038E838EC79D87E7070007000E0006000
0E0D7F8812>22 D E /Ff 1 51 df<7FFF00FFFF80C00180C00180C00180C00180C00180C00180
C00180C00180C00180C00180C00180C00180C00180FFFF80FFFF8011117D9217>50
D E /Fg 5 116 df<103810000000F8F83838383838FEFE070F7F8E09>105
D<F800F8003800380038003BF03BF03B803F003F803B8039C0FCF8FCF80D0E7F8D0F>107
D<F8F838383838383838383838FEFE070E7F8D09>I<FBE0FC7038703870387038703870FEFCFE
FC0E097F8810>110 D<7CCCCCF87C0EC6C6FC07097E880B>115 D E /Fh
15 117 df<03060C1C183830706060E0E0E0E0E0E0E0E0E0E06060703038181C0C0603081E7E95
0D>40 D<C0603038181C0C0E06060707070707070707070706060E0C1C18383060C0081E7E950D
>I<06001E00FE00EE000E000E000E000E000E000E000E000E000E000E000E000E000E007FE07F
E00B137E9211>49 D<1F007FC0F9E0F8E0F8F07070007000F000E001C001C0038006000C301830
30707FE0FFE0FFE00C137E9211>I<0FC03FE03870787878383878007000F00FC00FC000700038
703CF83CF83CF83870783FF01FC00E137F9211>I<00E001E001E003E007E00EE01CE018E030E0
70E0E0E0FFFCFFFC00E000E000E000E007FC07FC0E137F9211>I<60607FE07FC07F0060006000
60006F007FC071E060E000F000F070F0F0F0F0E0E1C07F801F000C137E9211>I<7FFFE0FFFFF0
000000000000000000000000000000000000FFFFF07FFFE0140A7E8B19>61
D<0FC01FF038F070F0E060E000E000E000E000703038701FE00F800C0D7F8C0F>99
D<3078783000000000F8F8383838383838383838FEFE07157F940A>105
D<F800F8003800380038003800380039F839F839C039803B003F003F803BC039C038E038F0FCFC
FCFC0E147F9311>107 D<F8F838383838383838383838383838383838FEFE07147F930A>I<F9E0
FBF03C3838383838383838383838383838383838FE7EFE7E0F0D7F8C12>110
D<0FC01FE038706018E01CE01CE01CE01CE01C703878783FF00FC00E0D7F8C11>I<1800180018
0038007800FF80FF803800380038003800380038003980398039801F000E0009127F910D>116
D E /Fi 8 121 df<0606000E0E000E0E001C1C001C1C001C1C001C1C00383800383980383980
387B007FFF007F9E00700000700000E00000E00000E00000C0000011137F8C14>22
D<7C06FC0E1C0E381C381C3838387070E071C073807F00FC00F0000F0D7F8C11>I<60F0F07030
303060E040040A7E830A>59 D<07E03FC007E03FC001F00E0001F00C0001B80C0001B80C00033C
1800031C1800031C1800030E1800060E300006073000060730000603B0000C03E0000C03E0000C
01E0001C01E000FF00C000FF00C0001A147F931A>78 D<FF87F8FF87F83801C038018038018038
0180700300700300700300700300E00600E00600E00600E00600C00C00C00C00E018007070003F
E0001F800015147E9317>85 D<7F81FCFF81FC1C00E01C00C01C01801E01800E03000E07000E06
000E0C000E1C000E18000F300007300007600007C00007C00007800007800007000016147F9314
>I<03980FF81C783870707070707070E0E0E0E660E671EC3FFC1E780F0D7F8C12>97
D<1E383FFC63CCC39CC38C038003800700670CE70CCF18FFF079E00E0D7F8C13>120
D E /Fj 39 122 df<FF80FF80FF80090380870C>45 D<60F0F06004047D830A>I<0008001800
300030003000600060006000C000C000C0018001800180030003000600060006000C000C000C00
180018001800300030003000600060006000C000C0000D217E9812>I<07C01FF03C78783C701C
701CF01EF01EF01EF01EF01EF01EF01EF01EF01E701C701C783C3C781FF007C00F157F9412>I<
03000F00FF00F7000700070007000700070007000700070007000700070007000700070007007F
F07FF00C157E9412>I<1F803FE071F0F8F0F878F87870780078007800F000E001C0038007000E
000C18181830387FF0FFF0FFF00D157E9412>I<0FC01FF03078783C783C783C103C007800F007
E007E00078003C001E701EF81EF81EF83C70383FF00FC00F157F9412>I<007000F000F001F003
F0077006700E701C70187030707070E070FFFEFFFE007000700070007003FE03FE0F157F9412>
I<60307FF07FE07F8060006000600060006F807FC070E06070007800786078F078F078F07060E0
3FC01F000D157E9412>I<07C01FF038387038F01CF01CF01EF01EF01E703E703E3FFE1FDE021E
001C301C7838783870F03FC01F800F157F9412>57 D<60F0F06000000000000060F0F070303070
60E04004147D8D0A>59 D<00FC1003FF300F83F01E00F03C0070380070780030700030F00030F0
0000F00000F00000F00000F00000F000307000307800303800603C00601E00C00F818003FF0000
FC0014177E9619>67 D<FFFFE0FFFFE01E01E01E00601E00701E00301E0C301E0C301E0C001E1C
001FFC001FFC001E1C001E0C181E0C181E0C181E00181E00381E00301E00701E00F0FFFFF0FFFF
F015177F9618>69 D<00FE0803FF9807C1F80E00781C0038380038780018780018F00018F00000
F00000F00000F00000F007FEF007FE7800787800783800781C00780E007807C0F803FFF800FF08
17177E961C>71 D<FFC7FEFFC7FE1E00F01E00F01E00F01E00F01E00F01E00F01E00F01E00F01F
FFF01FFFF01E00F01E00F01E00F01E00F01E00F01E00F01E00F01E00F01E00F0FFC7FEFFC7FE17
177F961A>I<00FC0003FF000F03C01E01E03C00F0380070780078700038F0003CF0003CF0003C
F0003CF0003CF0003CF0003C7800787800783800703C00F01E01E00F87C003FF0000FC0016177E
961B>79 D<FFFE00FFFF801E03C01E01E01E00F01E00F01E00F01E00F01E00F01E01E01E03C01F
FF801FFE001E00001E00001E00001E00001E00001E00001E00001E0000FFC000FFC00014177F96
18>I<FFFC00FFFF801E03C01E01E01E00F01E00F01E00F01E00F01E01E01E03C01FFF801FFF00
1E07C01E03C01E01E01E01E01E01E01E01E01E01E01E01E31E01E3FFC0FEFFC03C18177F961A>
82 D<0FC43FEC787C601CE01CE00CE00CF000FC007FC03FF01FF807FC007C001E000EC00EC00E
C00EE01CF838DFF087E00F177E9614>I<7FFFF87FFFF8707838607818E0781CC0780CC0780CC0
780C00780000780000780000780000780000780000780000780000780000780000780000780000
78000FFFC00FFFC016177F9619>I<FFC1FEFFC1FE1E00301E00301E00301E00301E00301E0030
1E00301E00301E00301E00301E00301E00301E00301E00301E00301E00300E00600700600381C0
01FF80007E0017177F961A>I<1FC07FE07870783830380FF83FF87838F038F03BF03B787B7FFE
1F1C100E7F8D12>97 D<FC0000FC00001C00001C00001C00001C00001C00001C00001C00001CFC
001FFF001F07001C03801C03C01C03C01C03C01C03C01C03C01C03C01C07801F0F001BFE0018FC
001217809614>I<007E00007E00000E00000E00000E00000E00000E00000E00000E000FCE001F
FE003C1E00780E00F00E00F00E00F00E00F00E00F00E00F00E00700E00383E001FFFC00FCFC012
177F9614>100 D<0FC01FE038707078FFF8FFF8F000F000F000700078183C301FF007C00D0E7F
8D10>I<01F007F80E780E781C301C001C001C001C00FF80FF801C001C001C001C001C001C001C
001C001C001C00FF80FF800D1780960B>I<0F9E3FFF7077F078F078F078F07870707FE06F8060
007FF03FF87FFCE01EE00EE00EE00E783C3FF80FE010157F8D12>I<FC0000FC00001C00001C00
001C00001C00001C00001C00001C00001CFC001FFE001F0F001C07001C07001C07001C07001C07
001C07001C07001C07001C0700FF9FE0FF9FE01317809614>I<183C3C1800000000007C7C1C1C
1C1C1C1C1C1C1C1CFFFF081780960A>I<FC00FC001C001C001C001C001C001C001C001C001C00
1C001C001C001C001C001C001C001C001C001C00FF80FF80091780960A>108
D<FCFC3F00FFFEFF801F0FC3C01C0701C01C0701C01C0701C01C0701C01C0701C01C0701C01C07
01C01C0701C01C0701C0FF9FE7F8FF9FE7F81D0E808D1E>I<FCFC00FFFE001F0F001C07001C07
001C07001C07001C07001C07001C07001C07001C0700FF9FE0FF9FE0130E808D14>I<07C01FF0
3838701C701CF01EF01EF01EF01EF01E701C38381FF007C00F0E7F8D12>I<FCFC00FFFF001F0F
001C07801C03C01C03C01C03C01C03C01C03C01C03C01C07801F0F001FFE001CFC001C00001C00
001C00001C0000FF8000FF80001214808D14>I<FDE0FFF81E781E781C301C001C001C001C001C
001C001C00FF80FF800D0E808D0E>114 D<180018001800180038007800FF80FF803800380038
0038003800380038C038C038C038C01F800F000A147F930E>116 D<FC3F00FC3F001C07001C07
001C07001C07001C07001C07001C07001C07001C0F001C1F000FFFE007E7E0130E808D14>I<FE
7FFE7F1C380E7007E007C0038003C007E006F00C701C38FC7FFC7F100E7F8D13>120
D<FE3FFE3F381C1C181C180E300E300E700760076003C003C003C0018001806300F300C600FE00
780010147F8D13>I E /Fk 2 122 df<0C000C008C40EDC07F800C007F80EDC08C400C000C000A
0B7D8B10>3 D<08001C001C001C0008006B00FF806B0008001C001C001C001C001C001C001C00
1C001C001C001C001C001C0009167D900F>121 D E /Fl 20 121 df<03C0180FE0181FF0303F
F8307FF860E038C0C01CC0800D80000D80000F00000F00000F00000E00000E00000C00000C0000
0C00001C00001C00001C00003800003800003800003800003000002000151A809115>13
D<003E00FF01E30380038007800780078007C007E003F001F803FC07FC0E1E1C1E380E780E780E
F00CF00CF01CF018F018F038703070603FE01F80101D7F9C12>I<01803003C07803C07803C078
0780F00780F00780F00780F00F01E00F01E00F01E00F01E21F03C61F03C61F07C61F0FCC3FF9F8
3DF0F03C00003C0000780000780000780000780000F00000600000171A809119>22
D<7F00307F00780F00780F00781E00F01E00F01E01E01E01C03C03C03C07803C0F003C1E00783C
0078700079E0007F8000FE0000F0000015127F9115>I<70F8F8F87005057D840C>58
D<70F0F8F8781818183030706040050D7D840C>I<00010003000600060006000C000C000C0018
001800180030003000300060006000C000C000C0018001800180030003000300060006000C000C
000C00180018001800300030003000600060006000C000C00010297E9E15>61
D<007E0000FF000183800301C00700E00780E00780700700700000700000700020F001FCF007FE
F00E03F01C03F03C01E03801E07801E07803C0F003C0F003C0F00380F00780F00700F00E00701C
003838001FF0000FC000141D7E9C16>64 D<00000C0000001C0000003C0000003C0000007C0000
007E000000DE000000DE0000019E0000031E0000031E0000061E0000061E00000C1E00001C1E00
00181E0000301E0000301F00007FFF00007FFF0000C00F0001800F0001800F0003000F0003000F
000F000F007FC0FFF0FFC0FFF01C1C7F9B1F>I<01FFFF8003FFFFE0003C01F0003C00F8003C00
7C003C003C0078003C0078003E0078003E0078003E00F0003E00F0003E00F0003E00F0003E01E0
007C01E0007C01E0007C01E0007803C000F803C000F003C001F003C001E0078003C00780078007
801F0007807C00FFFFF800FFFFC0001F1C7E9B22>68 D<01FFFFF003FFFFF0003C01F0003C0060
003C0060003C00600078006000780060007818600078186000F0300000F0300000F0700000FFF0
0001FFE00001E0E00001E0600001E0600003C0C00003C0C00003C0000003C00000078000000780
00000780000007800000FFFC0000FFF800001C1C7E9B1B>70 D<01FE01FF8003FE03FF80003F00
3800003F003000003F0030000037803000006780600000678060000063C060000063C0600000C3
C0C00000C1E0C00000C1E0C00000C1E0C0000180F180000180F180000180F18000018079800003
007B000003007B000003003F000003003F000006003E000006001E000006001E00000E001E0000
FFE00C0000FFC00C0000211C7E9B21>78 D<000FC3003FF700F03E01C01E01800E03800E07000C
07000C07000007800007C00007FC0003FF8001FFC000FFE0001FF00001F00000F0000070000070
3000703000607000E07000C07801807E0700EFFE00C3F800181C7E9B19>83
D<7FF87FE0FFF8FFE00F000E000F000C000F000C000F000C001E0018001E0018001E0018001E00
18003C0030003C0030003C0030003C00300078006000780060007800600078006000F000C000F0
00C000F000C000F0018000F001800070030000700600003C1C00001FF0000007C000001B1C7D9B
1C>85 D<01F30003FF800F1F801C0F803C0F00380F00780F00780F00F01E00F01E00F01E00F01E
20F03C60F03C60707C6070FCC03F9F801F0F0013127F9116>97 D<3F807F800F800F000F000F00
0F001E001E001E001E003CF03FF83F1C3C0E780E780F780F780FF01EF01EF01EF01CF03CF03870
7070E03FC01F00101D7F9C12>I<0007F0000FF00001F00001E00001E00001E00001E00003C000
03C00003C00003C001F78003FF800F1F801C0F803C0F00380F00780F00780F00F01E00F01E00F0
1E00F01E20F03C60F03C60707C6070FCC03F9F801F0F00141D7F9C16>100
D<00F98001FFC0078FC00E07C01E07801C07803C07803C0780780F00780F00780F00780F00781E
00781E00383E00387E001FFC000FBC00003C00003C00007800607800F0F000F1E000FFC0007F00
00121A7F9114>103 D<00E001E001E000C00000000000000000000000000F001F8033C063C047
80C78007800F000F000F001E001E203C603C603CE03CC01F800F000B1C7F9B0E>105
D<0787801FEFC038F8C060F9C060F3C0C0F3C000F18000F00001E00001E00001E00071E040F3C0
C0F3C0C0E3C180E7C3007CFE00387C0012127E9118>120 D E /Fm 43 123
df<FFE0FFE0FFE0FFE00B047F8A10>45 D<387CFEFEFE7C3807077D860D>I<00300000F0000FF0
00FFF000FFF000F3F00003F00003F00003F00003F00003F00003F00003F00003F00003F00003F0
0003F00003F00003F00003F00003F00003F00003F00003F0007FFF807FFF807FFF80111B7D9A18
>49 D<07F8001FFE007FFF007C7F80FE1FC0FE0FE0FE0FE07C07E03807E0000FE0000FC0000FC0
001F80001F00003E0000780000F00001C0E00380E00700E00E01E01FFFE03FFFC07FFFC0FFFFC0
FFFFC0FFFFC0131B7E9A18>I<03F8000FFE001FFF003E1F807F0FC07F0FC07F0FC07F0FC03E1F
801C1F80003F0003FC0003F800001F00001F80000FC0180FE07E0FE0FF0FE0FF0FE0FF0FE0FF0F
C0FE1FC07C1F803FFF001FFE0007F800131B7E9A18>I<000380000007C0000007C0000007C000
000FE000000FE000001FF000001FF000001FF000003BF800003BF800007BFC000071FC000071FC
0000E0FE0000E0FE0001E0FF0001C07F0001C07F0003FFFF8003FFFF8007FFFFC007001FC00700
1FC00F001FE0FFE0FFFEFFE0FFFEFFE0FFFE1F1C7E9B24>65 D<001FE06000FFF8E003FFFDE007
F81FE00FE007E01F8003E03F0001E03F0001E07F0000E07E0000E0FE0000E0FE000000FE000000
FE000000FE000000FE000000FE000000FE0000007E0000E07F0000E03F0000E03F0001C01F8001
C00FE0038007F80F0003FFFE0000FFFC00001FE0001B1C7D9B22>67 D<FFFFF800FFFFFF00FFFF
FFC00FE01FE00FE007F00FE003F80FE001F80FE001FC0FE000FC0FE000FC0FE000FE0FE000FE0F
E000FE0FE000FE0FE000FE0FE000FE0FE000FE0FE000FE0FE000FC0FE000FC0FE000FC0FE001F8
0FE003F80FE007F00FE01FE0FFFFFFC0FFFFFF00FFFFF8001F1C7E9B25>I<FFFFFF00FFFFFF00
FFFFFF000FE03F000FE00F000FE007000FE007800FE1C3800FE1C3800FE1C3800FE1C3800FE3C0
000FFFC0000FFFC0000FFFC0000FE3C0000FE1C0E00FE1C0E00FE1C0E00FE1C1C00FE001C00FE0
01C00FE003C00FE007C00FE01FC0FFFFFF80FFFFFF80FFFFFF801B1C7E9B1F>I<FFFFFF00FFFF
FF00FFFFFF000FE03F000FE00F000FE007000FE007800FE1C3800FE1C3800FE1C3800FE1C3800F
E3C0000FFFC0000FFFC0000FFFC0000FE3C0000FE1C0000FE1C0000FE1C0000FE1C0000FE00000
0FE000000FE000000FE000000FE00000FFFF8000FFFF8000FFFF8000191C7E9B1E>I<000FF018
007FFE3801FFFF7807FC07F80FE001F81FC000F83F8000783F0000787F0000387E000038FE0000
38FE000000FE000000FE000000FE000000FE000000FE00FFFFFE00FFFF7E00FFFF7F0003F83F00
03F83F8003F81FC003F80FE003F807FC07F801FFFFF8007FFE78000FF818201C7D9B26>I<FFFE
7FFFFFFE7FFFFFFE7FFF0FE007F00FE007F00FE007F00FE007F00FE007F00FE007F00FE007F00F
E007F00FE007F00FFFFFF00FFFFFF00FFFFFF00FE007F00FE007F00FE007F00FE007F00FE007F0
0FE007F00FE007F00FE007F00FE007F00FE007F0FFFE7FFFFFFE7FFFFFFE7FFF201C7E9B25>I<
FFFF80FFFF80FFFF8007F00007F00007F00007F00007F00007F00007F00007F00007F00007F000
07F00007F00007F00007F00007F00007F00007F00007F00007F00007F00007F00007F000FFFF80
FFFF80FFFF80111C809B12>I<FFFF80FFFF80FFFF800FE0000FE0000FE0000FE0000FE0000FE0
000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0070FE0070FE0070FE00F0FE00F0FE0
0F0FE01E0FE03E0FE0FEFFFFFEFFFFFEFFFFFE181C7E9B1D>76 D<FFF0000FFFFFF0000FFFFFF8
001FFF0FF8001FF00FF8001FF00EFC003BF00EFC003BF00E7E0073F00E7E0073F00E7E0073F00E
3F00E3F00E3F00E3F00E1F81C3F00E1F81C3F00E1F81C3F00E0FC383F00E0FC383F00E07E703F0
0E07E703F00E03FE03F00E03FE03F00E03FE03F00E01FC03F00E01FC03F00E00F803F0FFE0F83F
FFFFE0F83FFFFFE0703FFF281C7E9B2D>I<FFF007FFFFF807FFFFF807FF0FFC00700FFE00700E
FF00700E7F00700E7F80700E3FC0700E1FE0700E0FF0700E07F0700E07F8700E03FC700E01FE70
0E00FE700E00FF700E007FF00E003FF00E001FF00E000FF00E000FF00E0007F00E0003F00E0001
F0FFE001F0FFE000F0FFE00070201C7E9B25>I<003FE00001FFFC0003F07E000FC01F801F800F
C01F0007C03F0007E07F0007F07E0003F07E0003F0FE0003F8FE0003F8FE0003F8FE0003F8FE00
03F8FE0003F8FE0003F8FE0003F87E0003F07E0003F07F0007F03F0007E03F800FE01F800FC00F
C01F8003F07E0001FFFC00003FE0001D1C7D9B24>I<FFFFF00000FFFFFC0000FFFFFF00000FE0
3F80000FE01FC0000FE00FC0000FE00FE0000FE00FE0000FE00FE0000FE00FE0000FE00FC0000F
E01FC0000FE03F80000FFFFE00000FFFFC00000FE0FE00000FE07F00000FE03F80000FE03F8000
0FE03F80000FE03F80000FE03F80000FE03F80000FE03F80000FE03F8380FFFE1FC380FFFE0FFF
00FFFE03FE00211C7E9B24>82 D<07F8601FFEE03FFFE07C07E07801E0F801E0F800E0F800E0FC
0000FF8000FFFC007FFF007FFF803FFFC01FFFE00FFFE001FFF0000FF00003F00001F0E001F0E0
01F0E001E0F003E0FC07C0FFFF80EFFF00C3FC00141C7D9B1B>I<7FFFFFE07FFFFFE07FFFFFE0
7C1FC3E0781FC1E0701FC0E0F01FC0F0E01FC070E01FC070E01FC070E01FC070001FC000001FC0
00001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001FC000001F
C000001FC000001FC00007FFFF0007FFFF0007FFFF001C1C7E9B21>I<FFFE07FFFFFE07FFFFFE
07FF0FE000700FE000700FE000700FE000700FE000700FE000700FE000700FE000700FE000700F
E000700FE000700FE000700FE000700FE000700FE000700FE000700FE000700FE0007007E00070
07E000E003F001E001FC07C000FFFF80007FFE00000FF800201C7E9B25>I<FFFE03FF80FFFE03
FF80FFFE03FF8007F000700007F000700007F800F00003F800E00003FC00E00001FC01C00001FC
01C00001FE03C00000FE03800000FF078000007F070000007F870000003F8E0000003F8E000000
3FDE0000001FDC0000001FFC0000000FF80000000FF800000007F000000007F000000007F00000
0003E000000003E000000001C00000211C7F9B24>I<7FFF3FFE007FFF3FFE007FFF3FFE0003FC
07800001FC0F000001FE0E000000FF1E0000007F3C0000007FB80000003FF00000001FF0000000
1FE00000000FF000000007F000000007F800000007FC0000000FFC0000001FFE0000001CFF0000
003C7F000000787F800000F03FC00000E01FC00001E01FE00003C00FF000FFF87FFF80FFF87FFF
80FFF87FFF80211C7F9B24>88 D<7FFFFC7FFFFC7FFFFC7F03F87C07F0780FF0F00FE0F01FE0E0
1FC0E03F80E07F80007F0000FF0000FE0001FC0003FC0E03F80E07F80E07F00E0FE01E1FE01E1F
C01C3FC03C3F807C7F01FCFFFFFCFFFFFCFFFFFC171C7D9B1D>90 D<07F8001FFE003F1F803F07
803F07C01E07C00C07C003FFC01FFFC03F87C07E07C0FC07C0FC07C0FC07C0FC0FC07E1FF83FFB
F80FE1F815127F9117>97 D<03F8000FFE001F3F003E3F007C3F007C1E00FC0C00FC0000FC0000
FC0000FC0000FC00007C00007E03803E03801F07000FFE0003F80011127E9115>99
D<000FF0000FF0000FF00001F00001F00001F00001F00001F00001F00001F00001F003F9F00FFF
F01F07F03E01F07C01F07C01F0FC01F0FC01F0FC01F0FC01F0FC01F0FC01F07C01F07C01F03E03
F01F0FFE0FFFFE03F1FE171D7E9C1B>I<01FC000FFF001F0F803E07C07C03C07C03E0FC03E0FF
FFE0FFFFE0FC0000FC0000FC00007C00007E00E03E01C01F83C00FFF8001FC0013127F9116>I<
03F1F00FFFF83E1F783C0F787C0FB07C0F807C0F807C0F803C0F003E1F001FFC0033F000300000
7000003800003FFF003FFFC01FFFE03FFFF07801F8F00078F00078F000787800F03E03E01FFFC0
03FE00151B7F9118>103 D<FF0000FF0000FF00001F00001F00001F00001F00001F00001F0000
1F00001F00001F1FC01F7FE01FE1F01F80F81F80F81F00F81F00F81F00F81F00F81F00F81F00F8
1F00F81F00F81F00F81F00F8FFE7FFFFE7FFFFE7FF181D7F9C1B>I<1E003F003F007F003F003F
001E0000000000000000000000FF00FF00FF001F001F001F001F001F001F001F001F001F001F00
1F001F00FFE0FFE0FFE00B1E7F9D0E>I<FF00FF00FF001F001F001F001F001F001F001F001F00
1F001F001F001F001F001F001F001F001F001F001F001F001F001F001F00FFE0FFE0FFE00B1D7F
9C0E>108 D<FF1FC0FE00FF7FE3FF00FFE1F70F801F80FC07C01F80FC07C01F00F807C01F00F8
07C01F00F807C01F00F807C01F00F807C01F00F807C01F00F807C01F00F807C01F00F807C01F00
F807C0FFE7FF3FF8FFE7FF3FF8FFE7FF3FF825127F9128>I<FF1FC0FF7FE0FFE1F01F80F81F80
F81F00F81F00F81F00F81F00F81F00F81F00F81F00F81F00F81F00F81F00F8FFE7FFFFE7FFFFE7
FF18127F911B>I<01FC000FFF801F07C03E03E07C01F07C01F0FC01F8FC01F8FC01F8FC01F8FC
01F8FC01F87C01F07C01F03E03E01F07C00FFF8001FC0015127F9118>I<FE7C00FEFF00FFDF80
1F9F801F9F801F0F001F06001F00001F00001F00001F00001F00001F00001F00001F0000FFF000
FFF000FFF00011127F9114>114 D<1FD83FF87078E038E038F000FF807FE07FF01FF807FC007C
E01CE01CF01CF838FFF0CFC00E127E9113>I<07000700070007000F000F000F001F003FFCFFFC
FFFC1F001F001F001F001F001F001F001F001F1C1F1C1F1C1F1C0F180FF003E00E1A7F9913>I<
FF07F8FF07F8FF07F81F00F81F00F81F00F81F00F81F00F81F00F81F00F81F00F81F00F81F00F8
1F00F81F01F80F03FF0FFEFF03F8FF18127F911B>I<FFC3FCFFC3FCFFC3FC1F01E00F81C00F81
C007C38007C38007E78003E70003E70001FE0001FE0001FE0000FC0000FC000078000078001612
7F9119>I<FFC7FCFFC7FCFFC7FC0F878007CF0003FE0001FE0001FC0000F80000FC0001FE0001
FF0003DF00078F800F07C0FF87FCFF87FCFF87FC16127F9119>120 D<FFC3FCFFC3FCFFC3FC1F
01E00F81C00F81C007C38007C38007E78003E70003E70001FE0001FE0000FE0000FC0000FC0000
7800007800007000787000FCF000FCE000E1E000E3C0007F80003E0000161A7F9119>I<3FFF80
3FFF803E1F00383E00787E0070FC0070F80071F00003F00007E38007C3800F83801F87803F0700
3E0F007C1F00FFFF00FFFF0011127F9115>I E /Fn 1 51 df<1F007F80C3C0E1E0E0E000E001
E001C0038007000E00186030607FC0FFC0FFC00B107F8F0F>50 D E /Fo
1 23 df<0C181C381C381C381C3838703870387338F67FFE7F3C70007000E000E000C00010107E
8A13>22 D E /Fp 4 84 df<007C01FE038303000700060006000700078003C001E007F00F781C
38381878187018F018F018F038E030E030E06070607FC01F80101A7F9911>14
D<0004000C00180018001800300030003000600060006000C000C000C001800180018003000300
03000600060006000C000C000C00180018001800300030003000600060006000C000C0000E257E
9B13>61 D<0000380000003800000078000000F8000000F8000001F8000001F800000378000007
780000067800000C7800000C7C0000183C0000383C0000303C0000603C0000603C0000FFFC0000
FFFC0001803C0003003C0003003C0006003E000E001E007FC1FFC0FF81FFC01A1A7F991D>65
D<001F08007FD800E0F801807803807007003007003007003007000007800007F80007FF0003FF
8001FF80003FC00003C00003C00001C03001C03001C07003807003007007007C1E00CFFC0083F0
00151A7E9917>83 D E /Fq 19 91 df<006000C001800380070007000E000E001C001C003C00
3800380078007800780070007000F000F000F000F000F000F000F000F000F000F000F000F000F0
0070007000780078007800380038003C001C001C000E000E00070007000380018000C000600B31
7A8113>0 D<C0006000300038001C001C000E000E000700070007800380038003C003C003C001
C001C001E001E001E001E001E001E001E001E001E001E001E001E001E001C001C003C003C003C0
038003800780070007000E000E001C001C00380030006000C0000B317F8113>I<000E003E00F8
01E003E003C003C003C003C003C003C003C003C003C003C003C003C003C003C003C007800F001E
007C00E0007C001E000F00078003C003C003C003C003C003C003C003C003C003C003C003C003C0
03C003C003E001E000F8003E000E0F317C8118>8 D<E000FC003F000F8007C003C003C003C003
C003C003C003C003C003C003C003C003C003C003C003C001E001E000F8003E000E003C00F801E0
01E003C003C003C003C003C003C003C003C003C003C003C003C003C003C003C007C00F803F00FC
00E0000F317C8118>I<0006000C001800380070006000E001C001C003800380070007000E000E
001E001C001C003C003C0038003800780078007800780078007000F000F000F000F000F000F000
F000F000F000F000F000F000F000F000F000F000F000F000700078007800780078007800380038
003C003C001C001C001E000E000E00070007000380038001C001C000E00060007000380018000C
00060F4A788119>16 D<C0006000300038001C000C000E00070007000380038001C001C000E000
E000F0007000700078007800380038003C003C003C003C003C001C001E001E001E001E001E001E
001E001E001E001E001E001E001E001E001E001E001E001E001C003C003C003C003C003C003800
38007800780070007000F000E000E001C001C003800380070007000E000C001C00380030006000
C0000F4A7F8119>I<0000300000600000C0000180000380000700000E00000C00001C00003800
00380000700000E00000E00001C00001C00003C0000380000380000700000700000F00000E0000
0E00001E00001E00001C00001C00003C00003C00003C0000380000780000780000780000780000
780000780000700000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000
F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000700000780000
7800007800007800007800007800003800003C00003C00003C00001C00001C00001E00001E0000
0E00000E00000F000007000007000003800003800003C00001C00001C00000E00000E000007000
003800003800001C00000C00000E000007000003800001800000C0000060000030146377811F>
I<C000006000003000001800001C00000E000007000003000003800001C00001C00000E0000070
00007000003800003800003C00001C00001C00000E00000E00000F000007000007000007800007
800003800003800003C00003C00003C00001C00001E00001E00001E00001E00001E00001E00000
E00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000
F00000F00000F00000F00000F00000F00000F00000F00000F00000E00001E00001E00001E00001
E00001E00001E00001C00003C00003C00003C0000380000380000780000780000700000700000F
00000E00000E00001C00001C00003C0000380000380000700000700000E00001C00001C0000380
000300000700000E00001C0000180000300000600000C0000014637F811F>I<0000700001F000
03E0000780000F00001E00003C0000780000780000F00000F00000F00000F00000F00000F00000
F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000
F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00001E00001
E00001C00003C0000780000700000E00003C0000700000E000007000003C00000E000007000007
800003C00001C00001E00001E00000F00000F00000F00000F00000F00000F00000F00000F00000
F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000
F00000F00000F00000F00000F00000F00000F00000F00000F00000F000007800007800003C0000
1E00000F000007800003E00001F000007014637B811F>26 D<E00000F800007C00001E00000F00
0007800003C00001E00001E00000F00000F00000F00000F00000F00000F00000F00000F00000F0
0000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F0
0000F00000F00000F00000F00000F00000F00000F00000F00000F000007800007800003800003C
00001E00000E000007000003C00000F00000700000E00003C0000700000E00001E00003C000038
0000780000780000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F0
0000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00000F0
0000F00000F00000F00000F00000F00000F00000F00001E00001E00003C0000780000F00001E00
007C0000F80000E0000014637B811F>I<00000C0000180000380000300000600000E00000C000
01C0000380000380000700000700000E00000E00001C00001C0000380000380000780000700000
F00000F00000E00001E00001E00003C00003C00003C00003C0000780000780000780000F80000F
00000F00000F00001F00001F00001E00001E00001E00003E00003E00003E00003E00003C00003C
00003C00007C00007C00007C00007C00007C00007C00007C00007C0000780000780000F80000F8
0000F80000F80000F80000F80000F80000F80000F80000F80000F80000F80000F80000F80000F8
0000F80000F80000164B748024>48 D<C000006000007000003000001800001C00000C00000E00
0007000007000003800003800001C00001C00000E00000E000007000007000007800003800003C
00003C00001C00001E00001E00000F00000F00000F00000F000007800007800007800007C00003
C00003C00003C00003E00003E00001E00001E00001E00001F00001F00001F00001F00000F00000
F00000F00000F80000F80000F80000F80000F80000F80000F80000F800007800007800007C0000
7C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C00007C0000
7C00007C00007C164B7F8024>I<F80000F80000F80000F80000F80000F80000F80000F80000F8
0000F80000F80000F80000F80000F80000F80000F80000F800007800007800007C00007C00007C
00007C00007C00007C00007C00007C00003C00003C00003C00003E00003E00003E00003E00001E
00001E00001E00001F00001F00000F00000F00000F00000F800007800007800007800003C00003
C00003C00003C00001E00001E00000E00000F00000F000007000007800003800003800001C0000
1C00000E00000E000007000007000003800003800001C00000C00000E000006000003000003800
001800000C164B748224>64 D<00007C00007C00007C00007C00007C00007C00007C00007C0000
7C00007C00007C00007C00007C00007C00007C00007C00007C0000780000780000F80000F80000
F80000F80000F80000F80000F80000F80000F00000F00000F00001F00001F00001F00001F00001
E00001E00001E00003E00003E00003C00003C00003C00007C0000780000780000780000F00000F
00000F00000F00001E00001E00001C00003C00003C0000380000780000700000700000E00000E0
0001C00001C0000380000380000700000700000E00000C00001C00001800003000007000006000
00C00000164B7F8224>I<F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F805
1B748024>I<F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8F8051B6E8024>I<
0000F00001F800038C00078E00071E000F1E000F0C000F00000F00001E00001E00001E00001E00
001E00001E00001E00001E00001E00003C00003C00003C00003C00003C00003C00003C00003C00
003C00003C0000780000780000780000780000780000780000780000780000780000F00000F000
60F000F0F000F0E000E1E00061C0003F80001E0000172E7E7F14>82 D<FFFFFFFFFFFFC0FFFFFF
FFFFFFE07F80000003FFE07F800000001FE03FC000000007F01FE000000001F00FE00000000078
0FF0000000003807F8000000001C03FC000000000C03FC000000000C01FE000000000600FF0000
000000007F0000000000007F8000000000003FC000000000001FE000000000000FE00000000000
0FF0000000000007F8000000000003F8000000000003FC000000000001FE000000000000FF0000
000000007F0000000000007F8000000000003FC000000000001FC000000000001FE00000000000
0FE0000000000007C000000000000380000000000007800000000000070000000000000E000000
0000001C0000000000003800000000000070000000000000E0000000000001E0000000000001C0
000000000003800000000000070000000000000E0000000000001C00000000060038000000000C
0078000000000C0070000000001C00E0000000003801C00000000078038000000000F807000000
0003F00E000000001FF01E00000003FFF01FFFFFFFFFFFE03FFFFFFFFFFFE07FFFFFFFFFFFE0FF
FFFFFFFFFFC0373A7E7F3C>88 D<00000003800000000FC00000000E600000001CF00000003DF0
00000039F000000039F000000078E00000007800000000F000000000F000000000F000000000F0
00000001E000000001E000000001E000000001E000000003C000000003C000000003C000000003
C000000007C00000000780000000078000000007800000000F800000000F800000000F00000000
0F000000001F000000001F000000001F000000001F000000001E000000003E000000003E000000
003E000000003E000000003C000000007C000000007C000000007C000000007C000000007C0000
0000F800000000F800000000F800000000F800000001F000000001F000000001F000000001F000
000001F000000001E000000003E000000003E000000003E000000003E000000003C000000007C0
00000007C000000007C000000007C0000000078000000007800000000F800000000F800000000F
000000000F000000000F000000001F000000001E000000001E000000001E000000001E00000000
3C000000003C000000003C000000003C0000000078000000007800000000780000000070000000
00F000000070F0000000F8E0000000F9E0000000F9C0000000F1C000000063800000003F000000
001E00000000245C7E7F17>90 D E /Fr 42 123 df<007E0001FF000783800F07801E07801E03
001E00001E00001E00001E0000FFFF80FFFF801E07801E07801E07801E07801E07801E07801E07
801E07801E07801E07801E07801E0780FF0FF0FF0FF0141A809915>12 D<70F8FCFC7C0C0C1818
306040060C7D990B>39 D<00C00180030006000E000C001C003800380038007000700070007000
F000F000F000F000F000F000F000F000F000F00070007000700070003800380038001C000C000E
0006000300018000C00A267E9B0F>I<C0006000300018001C000C000E00070007000700038003
800380038003C003C003C003C003C003C003C003C003C003C00380038003800380070007000700
0E000C001C00180030006000C0000A267E9B0F>I<70F0F8F87818183830306040050C7D840B>
44 D<FFC0FFC0FFC00A0380890D>I<70F8F8F87005057D840B>I<01800780FF80FF8007800780
0780078007800780078007800780078007800780078007800780078007800780FFF0FFF00C187D
9713>49 D<FFFF8000FFFFE0000F01F0000F0078000F003C000F001E000F001E000F000F000F00
0F000F000F800F000F800F000F800F000F800F000F800F000F800F000F800F000F800F000F000F
000F000F001F000F001E000F003C000F007C000F00F800FFFFE000FFFF8000191A7F991D>68
D<FFF3FFC0FFF3FFC00F003C000F003C000F003C000F003C000F003C000F003C000F003C000F00
3C000F003C000FFFFC000FFFFC000F003C000F003C000F003C000F003C000F003C000F003C000F
003C000F003C000F003C000F003C000F003C00FFF3FFC0FFF3FFC01A1A7F991D>72
D<FF8001FFFFC003FF0FC003F00FC003F00DE006F00DE006F00DE006F00CF00CF00CF00CF00CF0
0CF00C7818F00C7818F00C7818F00C3C30F00C3C30F00C3C30F00C1E60F00C1E60F00C1E60F00C
0FC0F00C0FC0F00C0FC0F00C0780F01E0780F0FFC78FFFFFC30FFF201A7F9923>77
D<FF00FFC0FF80FFC00F801E000FC00C000DE00C000DE00C000CF00C000CF80C000C780C000C3C
0C000C3E0C000C1E0C000C0F0C000C0F0C000C078C000C03CC000C03CC000C01EC000C00FC000C
00FC000C007C000C007C000C003C001E001C00FFC01C00FFC00C001A1A7F991D>I<FFFE0000FF
FFC0000F03E0000F01F0000F00F0000F00F8000F00F8000F00F8000F00F8000F00F0000F01F000
0F03E0000FFFC0000FFF00000F0380000F03C0000F01C0000F01E0000F01E0000F01E0000F01F0
000F01F0000F01F0C00F00F8C0FFF07F80FFF03F001A1A7F991C>82 D<0FC21FF6383E701E600E
E006E006E006F000F8007F803FF01FF80FFC01FE001E000F0007C007C007C007E006F00EFC1CDF
F887E0101A7E9915>I<7FFFFF007FFFFF00781E0F00601E0300601E0300E01E0380C01E0180C0
1E0180C01E0180001E0000001E0000001E0000001E0000001E0000001E0000001E0000001E0000
001E0000001E0000001E0000001E0000001E0000001E0000001E000003FFF00003FFF000191A7F
991C>I<FFF0FFC0FFF0FFC00F001E000F000C000F000C000F000C000F000C000F000C000F000C
000F000C000F000C000F000C000F000C000F000C000F000C000F000C000F000C000F000C000F00
0C000F000C0007001800078018000380300001E0E00000FFC000003F00001A1A7F991D>I<0818
306060C0C0F8FCFC7C38060C7E990B>96 D<1FC0007FF000787800783C00303C00003C000FFC00
3FFC007C3C00F83C00F03C00F03D80F03D80787D803FFF001F1E0011107F8F13>I<FE0000FE00
001E00001E00001E00001E00001E00001E00001E00001E00001E7E001FFF001F87801E03C01E01
C01E01E01E01E01E01E01E01E01E01E01E01E01E01C01E03C01F87801DFF00187C00131A809915
>I<07F00FFC3C3C383C7018F000F000F000F000F000F0007800380C3E180FF807E00E107F8F11>
I<007F00007F00000F00000F00000F00000F00000F00000F00000F00000F0007CF001FFF003C1F
00780F00700F00F00F00F00F00F00F00F00F00F00F00F00F00700F00780F003C3F001FFFE007CF
E0131A7F9915>I<07C01FF03C787838703CFFFCFFFCF000F000F000F0007800380C3E180FF007
E00E107F8F11>I<00F003F8073C0F3C1E181E001E001E001E001E00FFC0FFC01E001E001E001E
001E001E001E001E001E001E001E001E00FFE0FFE00E1A80990C>I<078E1FFF38777878787878
787878787838703FE03780700070007FF03FFC3FFE7FFFF00FE007E007F00F781E3FFC07E01018
7F8F13>I<FE0000FE00001E00001E00001E00001E00001E00001E00001E00001E00001E7E001E
FF001F87801F07801E07801E07801E07801E07801E07801E07801E07801E07801E07801E0780FF
CFF0FFCFF0141A809915>I<1C003E003E003E001C0000000000000000000000FE00FE001E001E
001E001E001E001E001E001E001E001E001E001E00FFC0FFC00A1A80990B>I<FE0000FE00001E
00001E00001E00001E00001E00001E00001E00001E00001E3FC01E3FC01E1E001E38001E70001E
E0001FE0001FF0001FF0001E78001E7C001E3C001E3E001E1F00FF9FE0FF9FE0131A809914>
107 D<FE00FE001E001E001E001E001E001E001E001E001E001E001E001E001E001E001E001E00
1E001E001E001E001E001E00FFC0FFC00A1A80990B>I<FE3E07C0FEFF9FF01F87F0F81F03E078
1E03C0781E03C0781E03C0781E03C0781E03C0781E03C0781E03C0781E03C0781E03C0781E03C0
78FFCFF9FFFFCFF9FF2010808F21>I<FE7E00FEFF001F87801F07801E07801E07801E07801E07
801E07801E07801E07801E07801E07801E0780FFCFF0FFCFF01410808F15>I<07E01FF83C3C78
1E700EF00FF00FF00FF00FF00FF00F700E781E3C3C1FF807E010107F8F13>I<FE7E00FFFF001F
87801E03C01E03C01E01E01E01E01E01E01E01E01E01E01E01E01E03C01E03C01F87801FFF001E
7C001E00001E00001E00001E00001E0000FFC000FFC0001317808F15>I<07C3001FF7003C3F00
781F00780F00F00F00F00F00F00F00F00F00F00F00F00F00780F00781F003C3F001FEF0007CF00
000F00000F00000F00000F00000F00007FE0007FE013177F8F14>I<FEE0FFF81F781F781E301E
001E001E001E001E001E001E001E001E00FFE0FFE00D10808F0F>I<1F603FE060E0E060E060FC
00FF807FC03FE007F000F0C070C070F0E0FFC0DF800C107F8F0F>I<0C000C000C000C001C001C
003C00FFC0FFC03C003C003C003C003C003C003C003C603C603C603C603C601FC00F800B177F96
0F>I<FE3F80FE3F801E07801E07801E07801E07801E07801E07801E07801E07801E07801E0780
1E0F801E1F800FFFF003E7F01410808F15>I<FF1F80FF1F801E0E001E0C001E0C000F18000F18
000FB80007B00007B00007F00003E00003E00001C00001C00001C00011107F8F14>I<FE7F9F80
FE7F9F803E1E0E001E1E0C001E1F0C001F1F1C000F3718000F3798000FB7B80007E3B00007E3F0
0003E3E00003C1E00003C1E00001C1C0000180C00019107F8F1C>I<7F9FC07F9FC00F1E000798
0007B80003F00001E00001E00000F00001F80003F800033C00063E000E1E00FF3FE0FF3FE01310
808F14>I<FF1F80FF1F801E0E001E0C001E0C000F18000F18000FB80007B00007B00007F00003
E00003E00001C00001C00001C000018000018000618000F30000C70000FE000078000011177F8F
14>I<7FF87FF870F061F061E063C067C007800F181F181E183C387C307870FFF0FFF00D107F8F
11>I E /Fs 18 122 df<3078FCFC78300606788516>46 D<00F80003FC0007FE000F07001C3F
80387F8078FF8071C3C071C3C0E381C0E381C0E381C0E381C0E381C0E381C0E381C071C38071C3
8078FF00387E001C3C000F03C007FFC003FF0000FC0012197E9816>64 D<1FE0003FF8007FFC00
783E00300F00000F00003F0007FF001FFF003FCF007C0F00F00F00F00F00F00F00783F007FFFE0
3FF7E00FC3E013127E9116>97 D<01FC0007FE001FFF003E0F003C0600780000F00000F00000F0
0000F00000F00000F800007807803C07803F0F001FFE0007FC0001F80011127E9116>99
D<003F80007F80003F8000078000078000078000078007E7800FFF801FFF803E1F807807807807
80F00780F00780F00780F00780F00780F00780780780780F803C1F801FFFF00FF7F807C7F01519
7F9816>I<7F0000FF00007F00000F00000F00000F00000F00000F1F000F7F800FFFC00FC1E00F
81E00F01E00F01E00F01E00F01E00F01E00F01E00F01E00F01E00F01E00F01E07FE3FCFFF3FE7F
E3FC1719819816>104 D<01C00003E00003E00003E00001C0000000000000000000007FE0007F
E0007FE00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001E00001
E0007FFF80FFFF807FFF80111A7E9916>I<007000F800F800F800700000000000003FF83FF83F
F80078007800780078007800780078007800780078007800780078007800780078007800780078
60F0F0F0FFE07FC03F000D237E9916>I<7E0000FE00007E00000E00000E00000E00000E00000E
7FE00E7FE00E7FE00E0F000E1E000E3C000E78000EF0000FF0000FF8000FBC000F1E000E0E000E
07000E07807F87F0FFCFF07F87F01419809816>I<7F1F00FF7F807FFFC00FC1E00F81E00F01E0
0F01E00F01E00F01E00F01E00F01E00F01E00F01E00F01E00F01E07FE3FCFFF3FE7FE3FC171281
9116>110 D<03E0000FF8001FFC003E3E00780F00780F00F00780F00780F00780F00780F00780
F00780780F007C1F003E3E001FFC000FF80003E00011127E9116>I<7F3F00FFFF807FFFC00FC1
E00F00F00F00F00F00780F00780F00780F00780F00780F00780F00F00F80F00FC3E00FFFC00F7F
800F3E000F00000F00000F00000F00000F00000F00007FE000FFF0007FE000151B819116>I<0F
EC3FFC7FFCF03CE03CE03CFC007FE03FF00FFC00FC700EF00EF80EF81CFFFCFFF8C7E00F127D91
16>115 D<0380000780000780000780000780007FFF00FFFF00FFFF0007800007800007800007
800007800007800007800007830007878007878007878007CF0003FE0001FC0000F80011177F96
16>I<7F0FE0FF1FE07F0FE00F01E00F01E00F01E00F01E00F01E00F01E00F01E00F01E00F01E0
0F01E00F01E00F07E007FFFC07FFFE01F9FC1712819116>I<7F1FC0FF1FE07F1FC01C07001E0F
000E0E000E0E000E0E00071C00071C00071C0007BC0003B80003B80003F80001F00001F00000E0
0013127F9116>I<7F1FC07F3FC07F1FC00F1C00073C0003B80003F00001F00000E00001E00001
F00003B800073C00071C000E0E007F1FC0FF3FE07F1FC013127F9116>120
D<7F1FC0FF9FE07F1FC01C07000E07000E0E000E0E00070E00071C00071C00039C00039C000398
0001B80001F80000F00000F00000F00000E00000E00000E00001C00079C0007BC0007F80003F00
003C0000131B7F9116>I E /Ft 3 122 df<040004000400C460E4E03F800E003F80E4E0C46004
00040004000B0D7E8D11>3 D<0003000300060006000C0018001800300030006000C000C00180
01800300030006000C000C0018001800300060006000C0004000101A7C9300>54
D<08001C001C001C001C0008006B00FF806B0008001C001C001C001C001C001C001C001C001C00
1C001C001C001C001C001C001C00091A7E930F>121 D E /Fu 80 128 df<003F0F8000FFFFC0
03E3F3E00787E3E00707C3E00F07C1C00F03C0000F03C0000F03C0000F03C0000F03C000FFFFFC
00FFFFFC000F03C0000F03C0000F03C0000F03C0000F03C0000F03C0000F03C0000F03C0000F03
C0000F03C0000F03C0000F03C0000F03C0000F03C0007F87FC007F87FC001B1D809C18>11
D<003F0000FF8003E3800787C00707C00F07C00F03800F00000F00000F00000F0000FFFFC0FFFF
C00F03C00F03C00F03C00F03C00F03C00F03C00F03C00F03C00F03C00F03C00F03C00F03C00F03
C00F03C07F87F87F87F8151D809C17>I<003FC000FFC003E7C00787C00707C00F03C00F03C00F
03C00F03C00F03C00F03C0FFFFC0FFFFC00F03C00F03C00F03C00F03C00F03C00F03C00F03C00F
03C00F03C00F03C00F03C00F03C00F03C00F03C07FCFF87FCFF8151D809C17>I<001F03F00000
FFDFF80003E1FC38000783F07C000703F07C000F03E07C000F01E038000F01E000000F01E00000
0F01E000000F01E00000FFFFFFFC00FFFFFFFC000F01E03C000F01E03C000F01E03C000F01E03C
000F01E03C000F01E03C000F01E03C000F01E03C000F01E03C000F01E03C000F01E03C000F01E0
3C000F01E03C000F01E03C007FC7F8FF807FC7F8FF80211D809C23>I<7070F8F8FCFCFCFC7C7C
0C0C0C0C0C0C181818183030606040400E0D7F9C15>34 D<70F8FCFC7C0C0C0C1818306040060D
7D9C0C>39 D<00C00180030007000E000E001C001C003800380038007000700070007000F000F0
00F000F000F000F000F000F000F000F000F000F00070007000700070003800380038001C001C00
0E000E0007000300018000C00A2A7D9E10>I<C0006000300038001C001C000E000E0007000700
0700038003800380038003C003C003C003C003C003C003C003C003C003C003C003C00380038003
8003800700070007000E000E001C001C00380030006000C0000A2A7E9E10>I<00060000000600
000006000000060000000600000006000000060000000600000006000000060000000600000006
000000060000FFFFFFE0FFFFFFE000060000000600000006000000060000000600000006000000
0600000006000000060000000600000006000000060000000600001B1C7E9720>43
D<70F0F8F8781818183030706040050D7D840C>I<FFE0FFE0FFE00B03808A0E>I<70F8F8F87005
057D840C>I<07E00FF01C38381C781E700E700EF00FF00FF00FF00FF00FF00FF00FF00FF00FF0
0FF00FF00FF00F700E700E781E381C1C380FF007E0101B7E9A15>48 D<018003803F80FF80C780
078007800780078007800780078007800780078007800780078007800780078007800780078007
80FFF8FFF80D1B7C9A15>I<07E01FF8307C603EF01EF81FF80FF80F700F001F001E001E003C00
38007800F000E00180030006030E031C0318073FFE7FFEFFFEFFFE101B7E9A15>I<07E01FF038
7C783C7C3E7C1E7C3E103E003C003C007807E007E00078003C001E001E001F001F701FF81FF81F
F81E703C70783FF00FC0101B7E9A15>I<001C00001C00003C00007C00007C0000FC0001FC0003
BC00033C00073C000E3C000C3C00183C00383C00303C00603C00E03C00FFFFC0FFFFC0003C0000
3C00003C00003C00003C00003C0003FFC003FFC0121B7F9A15>I<300C3FFC3FF83FF03FC03000
300030003000300033E03FF83C3C381C300E000E000F000F700FF80FF80FF80EF01E601C38781F
F00FC0101B7E9A15>I<00F003FC070C0C1E1C3E383E381C70007000F000F3F0F7F8FC1CF80EF8
0EF00FF00FF00FF00F700F700F700E380E381C1C380FF003E0101B7E9A15>I<6000007FFF807F
FF807FFF007FFF00E00600C00C00C01800C0180000300000600000600000E00000E00001C00001
C00003C00003C00003C00003C00007C00007C00007C00007C00007C00007C00007C00003800011
1C7E9B15>I<07E00FF01C38381C700E700E700E780E781C3E1C3FB81FF007F00FF81CFC387E70
1EE00FE007E007E007E0077006700E3C3C1FF807E0101B7E9A15>I<07E00FF01C38381C701C70
0EF00EF00EF00FF00FF00FF00F701F701F383F1FEF0FCF000F000E000E381E7C1C7C18783830F0
3FE00F80101B7E9A15>I<70F8F8F870000000000000000070F8F8F87005127D910C>I<70F8F8F8
70000000000000000070F0F8F8781818183030706040051A7D910C>I<7FFFFFC0FFFFFFE00000
000000000000000000000000000000000000000000000000000000000000FFFFFFE07FFFFFC01B
0C7E8F20>61 D<0FE03FF8703C701CF81EF81EF81E701E003C007800E001C00180038003000300
0300030003000200000000000000000007000F800F800F8007000F1D7E9C14>63
D<00060000000F0000000F0000000F0000001F8000001F8000001F8000003FC0000033C0000033
C0000073E0000061E0000061E00000E1F00000C0F00000C0F00001C0F8000180780001FFF80003
FFFC0003003C0003003C0007003E0006001E0006001E001F001F00FFC0FFF0FFC0FFF01C1C7F9B
1F>65 D<FFFFC0FFFFF00F00F80F007C0F003C0F003E0F003E0F003E0F003E0F003C0F007C0F00
F80FFFF00FFFE00F01F80F007C0F003E0F001E0F001F0F001F0F001F0F001F0F001F0F003E0F00
3E0F00FCFFFFF8FFFFC0181C7E9B1D>I<001F808000FFE18003F03B8007C00F800F0007801E00
07803E0003803C0003807C00018078000180F8000180F8000000F8000000F8000000F8000000F8
000000F8000000F8000000780001807C0001803C0001803E0003001E0003000F00060007C00C00
03F0380000FFF000001FC000191C7E9B1E>I<FFFFC000FFFFF0000F00FC000F003E000F001F00
0F000F000F0007800F0007C00F0003C00F0003C00F0003E00F0003E00F0003E00F0003E00F0003
E00F0003E00F0003E00F0003E00F0003C00F0003C00F0007C00F0007800F000F800F000F000F00
3E000F00FC00FFFFF000FFFFC0001B1C7E9B20>I<FFFFF8FFFFF80F00780F00380F00180F001C
0F000C0F000C0F030C0F030C0F03000F03000F07000FFF000FFF000F07000F03000F03000F0300
0F03000F00000F00000F00000F00000F00000F0000FFF800FFF800161C7E9B1B>70
D<001F808000FFE18003F03B8007C00F800F0007801E0007803E0003803C0003807C0001807800
0180F8000180F8000000F8000000F8000000F8000000F8000000F800FFF0F800FFF0780007807C
0007803C0007803E0007801E0007800F00078007C0078003F01F8000FFF980001FE0801C1C7E9B
21>I<FFF3FFC0FFF3FFC00F003C000F003C000F003C000F003C000F003C000F003C000F003C00
0F003C000F003C000F003C000FFFFC000FFFFC000F003C000F003C000F003C000F003C000F003C
000F003C000F003C000F003C000F003C000F003C000F003C000F003C00FFF3FFC0FFF3FFC01A1C
7E9B1F>I<FFF0FFF00F000F000F000F000F000F000F000F000F000F000F000F000F000F000F00
0F000F000F000F000F000F000F000F000F00FFF0FFF00C1C7F9B0F>I<1FFF1FFF007800780078
00780078007800780078007800780078007800780078007800780078007800787078F878F878F8
F070F03FE01F80101C7F9B15>I<FFF07FE0FFF07FE00F003E000F0018000F0030000F0060000F
00C0000F01C0000F0380000F0700000F0E00000F1E00000F1F00000F3F00000F6780000FC78000
0F83C0000F01E0000F01E0000F00F0000F00F8000F0078000F003C000F003C000F001E000F001F
00FFF07FF0FFF07FF01C1C7E9B20>I<FFF800FFF8000F00000F00000F00000F00000F00000F00
000F00000F00000F00000F00000F00000F00000F00000F00000F00000F00180F00180F00180F00
180F00380F00300F00700F00F00F01F0FFFFF0FFFFF0151C7E9B1A>I<FF8000FF80FFC001FF80
0FC001F8000FC001F8000DE00378000DE00378000DE00378000CF00678000CF00678000CF00678
000C780C78000C780C78000C780C78000C3C1878000C3C1878000C3C1878000C1E3078000C1E30
78000C1E3078000C0F6078000C0F6078000C0F6078000C07C078000C07C078000C07C078001E03
807800FFC387FF80FFC387FF80211C7E9B26>I<FF00FFC0FF80FFC00F801E000FC00C000FC00C
000DE00C000CF00C000CF00C000C780C000C780C000C3C0C000C1E0C000C1E0C000C0F0C000C0F
0C000C078C000C07CC000C03CC000C01EC000C01EC000C00FC000C00FC000C007C000C003C000C
003C001E001C00FFC01C00FFC00C001A1C7E9B1F>I<003F800001FFF00003E0F80007803C000F
001E001E000F003C0007803C0007807C0007C0780003C0F80003E0F80003E0F80003E0F80003E0
F80003E0F80003E0F80003E0F80003E07C0007C07C0007C03C0007803E000F801E000F000F001E
0007803C0003E0F80001FFF000003F80001B1C7E9B20>I<FFFF80FFFFE00F00F00F00780F003C
0F003E0F003E0F003E0F003E0F003E0F003E0F003C0F00780F00F00FFFE00FFF800F00000F0000
0F00000F00000F00000F00000F00000F00000F00000F0000FFF000FFF000171C7E9B1C>I<FFFF
0000FFFFE0000F01F0000F0078000F003C000F003E000F003E000F003E000F003E000F003E000F
003C000F0078000F01F0000FFFE0000FFF80000F03C0000F01E0000F00E0000F00F0000F00F000
0F00F0000F00F8000F00F8000F00F8000F00FC300F007C30FFF03FE0FFF00FC01C1C7E9B1F>82
D<07E0801FF980381F80700780600380E00380E00180E00180F00000F000007C00007FC0003FF8
001FFE0007FF0000FF80000F800003C00003C00001C0C001C0C001C0C001C0E00380F00300FC0F
00CFFE0083F800121C7E9B17>I<7FFFFFC07FFFFFC0780F03C0700F01C0600F00C0E00F00E0C0
0F0060C00F0060C00F0060C00F0060000F0000000F0000000F0000000F0000000F0000000F0000
000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F00
0003FFFC0003FFFC001B1C7F9B1E>I<FFF0FFC0FFF0FFC00F001E000F000C000F000C000F000C
000F000C000F000C000F000C000F000C000F000C000F000C000F000C000F000C000F000C000F00
0C000F000C000F000C000F000C000F000C000F000C000F000C00070018000780180003C0300001
E0E00000FFC000001F00001A1C7E9B1F>I<FFE0FFE1FFFFE0FFE1FF1F001E00780F001E00300F
003F00300F003F003007803F00600780678060078067806007C06780E003C0C3C0C003C0C3C0C0
03C0C3C0C001E1C3E18001E181E18001E181E18000F181E30000F300F30000F300F30000FB00F7
00007E007E00007E007E00007E007E00003E007C00003C003C00003C003C00001C003800001800
1800281C7F9B2B>87 D<7FF0FFC07FF0FFC007C03E0003C0380003E0300001E0700001F0600000
F0C0000079C000007D8000003F0000001F0000001F0000000F0000000F8000001F8000003BC000
0033E0000071E0000061F00000C0F80001C0780001807C0003003C0007001E000F801F00FFE0FF
F0FFE0FFF01C1C7F9B1F>I<FFF00FFCFFF00FFC078003C007C0038003C0030003E0060001F006
0000F00C0000F81C0000781800007C3800003C3000001E6000001F6000000FC000000FC0000007
800000078000000780000007800000078000000780000007800000078000000780000007800000
7FF800007FF8001E1C809B1F>I<FEFEC0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0C0
C0C0C0C0C0C0C0C0C0C0C0C0C0C0FEFE07297C9E0C>91 D<08081818303060606060C0C0C0C0C0
C0F8F8FCFCFCFC7C7C38380E0D7B9C15>I<FEFE06060606060606060606060606060606060606
060606060606060606060606060606060606FEFE0729809E0C>I<06000F001F8039C070E0E070
40200C077C9C15>I<0818306060C0C0C0F8FCFC7C38060D7E9C0C>96 D<1FE0003FF8007C3C00
7C1E007C1E00381E00001E0007FE001FFE003C1E00781E00F01E00F01E60F01E60F03E60787FE0
3FFFC00F8F8013127F9115>I<FE0000FE00001E00001E00001E00001E00001E00001E00001E00
001E00001E00001E7E001FFF001F87801E01C01E01E01E00E01E00F01E00F01E00F01E00F01E00
F01E00F01E00E01E01E01E01C01F87801DFF00187C00141D7F9C17>I<03F00FF81E7C387C787C
7038F000F000F000F000F000F000780078063C061E0C0FF803E00F127F9112>I<003F80003F80
00078000078000078000078000078000078000078000078000078003E7800FFF801E1F80380780
780780700780F00780F00780F00780F00780F00780F00780700780780780380F801E1F800FF7F0
07E7F0141D7F9C17>I<03E00FF01C38381C781E700EFFFEFFFEF000F000F000F000700078063C
061E0C0FF803E00F127F9112>I<007C01FE03DF079F0F1F0F0E0F000F000F000F000F00FFE0FF
E00F000F000F000F000F000F000F000F000F000F000F000F000F000F007FF07FF0101D809C0D>
I<07E3800FFFC03C3DC0381D80781E00781E00781E00781E00381C003C3C003FF00037E0007000
007000003FF8003FFE001FFF003FFF807007C0E001C0E001C0E001C0E001C07003803C0F001FFE
0007F800121B7F9115>I<FE0000FE00001E00001E00001E00001E00001E00001E00001E00001E
00001E00001E7E001EFF001F8F001F07801E07801E07801E07801E07801E07801E07801E07801E
07801E07801E07801E07801E0780FFCFF0FFCFF0141D7F9C17>I<1C003E003E003E001C000000
00000000000000000000FE00FE001E001E001E001E001E001E001E001E001E001E001E001E001E
001E00FFC0FFC00A1D809C0B>I<007000F800F800F8007000000000000000000000000007F807
F80078007800780078007800780078007800780078007800780078007800780078007800787078
F878F8F0F8E07FC03F000D25849C0D>I<FE0000FE00001E00001E00001E00001E00001E00001E
00001E00001E00001E00001E7FC01E7FC01E3E001E18001E30001E60001EE0001FE0001FF0001F
F0001E78001E7C001E3C001E3E001E1E001E1F00FF9FE0FF9FE0131D7F9C16>I<FE00FE001E00
1E001E001E001E001E001E001E001E001E001E001E001E001E001E001E001E001E001E001E001E
001E001E001E001E00FFC0FFC00A1D809C0B>I<FE3E07C0FEFF9FF01F87B0F01F03E0781F03E0
781E03C0781E03C0781E03C0781E03C0781E03C0781E03C0781E03C0781E03C0781E03C0781E03
C0781E03C078FFCFF9FFFFCFF9FF20127F9123>I<FE7E00FEFF001F8F001F07801E07801E0780
1E07801E07801E07801E07801E07801E07801E07801E07801E07801E0780FFCFF0FFCFF014127F
9117>I<03F0000FFC001E1E00380700780780700380F003C0F003C0F003C0F003C0F003C0F003
C07003807807803807001E1E000FFC0003F00012127F9115>I<FE7E00FFFF001F87801E03C01E
01E01E01E01E00F01E00F01E00F01E00F01E00F01E00F01E01E01E01E01E03C01F87801FFF001E
7C001E00001E00001E00001E00001E00001E0000FFC000FFC000141A7F9117>I<03E1800FF380
1E1B803C0F80780780780780F00780F00780F00780F00780F00780F007807807807807803C0F80
1E1F800FF78003E780000780000780000780000780000780000780003FF0003FF0141A7F9116>
I<FEE0FFF01F781E781E301E001E001E001E001E001E001E001E001E001E001E00FFE0FFE00D12
7F9110>I<1FB03FF07070E030E030F000FE007FC07FE01FF007F80078C038C038E038F070FFE0
8F800D127F9110>I<06000600060006000E000E001E003E00FFE0FFE01E001E001E001E001E00
1E001E001E001E301E301E301E301E300E600FE003C00C1A7F9910>I<FE3F80FE3F801E07801E
07801E07801E07801E07801E07801E07801E07801E07801E07801E07801E07801E0F800E1F800F
F7F003E7F014127F9117>I<FF8FE0FF8FE01E07801E03000F06000F06000F0600078C00078C00
07DC0003D80003D80003F80001F00001F00000E00000E00000E00013127F9116>I<FF3FCFE0FF
3FCFE01E0F07801E0F03001E0F03000F0F86000F0F86000F1B8600079BCC00079BCC0007B1CC00
03F1F80003F1F80003E0F80001E0F00001E0F00001C0700000C060001B127F911E>I<7FCFF07F
CFF00F878007860003CC0003DC0001F80000F00000F00000780000FC0001FC00019E00031F0007
0F000F0780FF9FF8FF9FF81512809116>I<FF8FE0FF8FE01E07801E03000F06000F06000F0600
078C00078C0007DC0003D80003D80003F80001F00001F00000E00000E00000E00000C00000C000
70C000F98000C18000C700007E00003C0000131A7F9116>I<7FFC7FFC787870F860F061E063E0
63C00780078C0F0C1F0C1E1C3C187C187878FFF8FFF80E127F9112>I<70E0F9F0F9F0F9F070E0
0C057C9C15>127 D E /Fv 7 104 df<FFFFFF80FFFFFF8019027D8A20>0
D<018001C0018001806186F99F7DBE1FF807E007E01FF87DBEF99F61860180018001C001801012
7E9215>3 D<0000000600000000060000000003000000000380000000018000000000E0FFFFFF
FFF8FFFFFFFFF000000000E000000001800000000380000000030000000006000000000600250E
7E902A>33 D<07E001E00FF807E01FFC1F00303E3C00601F3800600FF000C007E000C007E000C0
03C000C001E000C003F000C003F0006007F800600E7C00301E3E00387C1FE00FF00FE007C003E0
1B127E9120>47 D<000C1F00003C7FC00071FFE001C387F0038701F0070E00F80E1E00F81E1C00
781C3C007838380078782000787800007870000078F0000078F0000070F00000F0F00000F0F000
00E0F00001C0F80003C0F8000380780007007C000E007E001C003F80F0001FFFE0000FFF800003
FC00001D1C7E9B21>79 D<001F00FF01F003E003C003C003C003C003C003C003C003C003C003C0
03C003C003C007800F00FE00F800FE000F00078003C003C003C003C003C003C003C003C003C003
C003C003C003C003E001F000FF001F10297E9E15>102 D<F800FF000F8007C003C003C003C003
C003C003C003C003C003C003C003C003C003C001E000F0007F001F007F00F001E003C003C003C0
03C003C003C003C003C003C003C003C003C003C007C00F80FF00F80010297E9E15>I
E /Fw 14 123 df<0000FF00100007FFE030001FFFF070003FC03CF000FE000EF001FC0007F003
F00003F007E00001F00FC00001F00FC00000F01F800000703F800000703F000000703F00000070
7F000000307E000000307E00000030FE00000000FE00000000FE00000000FE00000000FE000000
00FE00000000FE00000000FE00000000FE0001FFFF7E0001FFFF7E0001FFFF7F000003F03F0000
03F03F000003F03F800003F01F800003F00FC00003F00FC00003F007E00003F003F00003F001FC
0007F000FE000FF0003FC03CF0001FFFF8700007FFE0100000FF8000282B7DA92F>71
D<07FC00001FFF80003E07C0003F01E0003F01F0003F00F8001E00F8000000F8000000F8000000
F800001FF80001FFF80007F8F8001FC0F8003F00F8007E00F8007E00F800FC00F860FC00F860FC
00F860FC00F860FC01F8607E03F8603F067FC01FFC7F8003F01F001B1A7E991E>97
D<007E0003FF8007C3E00F01F01E00F03E00F83E00F87C007C7C007CFC007CFFFFFCFFFFFCFC00
00FC0000FC0000FC0000FC00007C00007E00003E000C3E000C1F00180F803007E06001FFC0007F
00161A7E991B>101 D<0000070000FC1F8003FF3BC00F87E3C01F03E3C03E01F1803E01F0007E
01F8007E01F8007E01F8007E01F8007E01F8007E01F8003E01F0003E01F0001F03E0000F87C000
1BFF000018FC00003800000038000000380000003C0000001FFFC0001FFFF8000FFFFC001FFFFE
003C007F0078000F0070000F80F0000780F0000780F0000780F000078078000F0078000F003E00
3E000F80F80007FFF00000FF80001A287E9A1E>103 D<07000F801FC01FC01FC00F8007000000
000000000000000000000000000007C07FC07FC07FC00FC007C007C007C007C007C007C007C007
C007C007C007C007C007C007C007C007C007C007C0FFFCFFFCFFFC0E2980A810>105
D<07C1FC01FC00FFC7FE07FE00FFCE1F0E1F00FFD80F980F800FF007F007C007E007E007C007E0
07E007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007
C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C007C0
07C007C007C007C007C007C007C007C007C007C007C0FFFE7FFE7FFEFFFE7FFE7FFEFFFE7FFE7F
FE2F1A7F9932>109 D<07C1F800FFC7FE00FFDC1F00FFF81F000FF00F8007E00F8007E00F8007
C00F8007C00F8007C00F8007C00F8007C00F8007C00F8007C00F8007C00F8007C00F8007C00F80
07C00F8007C00F8007C00F8007C00F8007C00F8007C00F80FFFE7FFCFFFE7FFCFFFE7FFC1E1A7F
9921>I<007F000001FFC00007C1F0000F0078001E003C003E003E003E003E007C001F007C001F
00FC001F80FC001F80FC001F80FC001F80FC001F80FC001F80FC001F80FC001F807C001F007C00
1F003E003E003E003E001F007C000F80F80007C1F00001FFC000007F0000191A7E991E>I<07CF
80FFDFE0FFF1E0FFE3F00FE3F007E3F007C1E007C00007C00007C00007C00007C00007C00007C0
0007C00007C00007C00007C00007C00007C00007C00007C00007C000FFFF00FFFF00FFFF00141A
7F9917>114 D<00C00000C00000C00000C00001C00001C00001C00003C00003C00007C0000FC0
001FFF80FFFF80FFFF8007C00007C00007C00007C00007C00007C00007C00007C00007C00007C0
0007C00007C00007C0C007C0C007C0C007C0C007C0C007C0C007C0C003E18001E18000FF00007C
0012257FA417>116 D<07C00F80FFC1FF80FFC1FF80FFC1FF800FC01F8007C00F8007C00F8007
C00F8007C00F8007C00F8007C00F8007C00F8007C00F8007C00F8007C00F8007C00F8007C00F80
07C00F8007C00F8007C00F8007C01F8007C01F8003C03FC001E0EFFC00FFCFFC007F0FFC1E1A7F
9921>I<FFF81FF8FFF81FF8FFF81FF807C007C007C0070007E0070003E0060003E0060001F00C
0001F00C0001F81C0000F8180000F81800007C3000007C3000007E3000003E6000003E6000001F
C000001FC000001FC000000F8000000F8000000F800000070000000700001D1A7F9920>I<7FFC
3FFC7FFC3FFC7FFC3FFC03F01F8001F00E0000F81C0000FC1800007C3000003E7000001FE00000
1FC000000F80000007C0000007E0000007E000000DF000001DF8000038FC0000307C0000603E00
00E03F0001C01F0007E00F80FFF07FFEFFF07FFEFFF07FFE1F1A809920>120
D<7FFFF87FFFF87C01F07003F06007E0E007C0E00FC0C01F80C01F00C03F00007E00007C0000FC
0001F80001F00C03F00C07E00C07C00C0FC01C1F801C1F00183F00387E00787C00F8FFFFF8FFFF
F8161A7E991B>122 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop -47 230 a Fw(Gauge)19 b(in)n(v)m(arian)n(t)j(extremization)747
208 y Fv(\003)-47 312 y Fu(A.J.)13 b(v)n(an)g(der)i(Sijs)268
297 y Ft(y)-45 393 y Fu(Theoretical)h(Ph)o(ysics,)f(Univ)o(ersit)o(y)h(of)d
(Oxford,)h(1)f(Keble)j(Road,)c(Oxford)i(O)o(X1)g(3NP)m(,)f(United)i(Kingdom)
-47 443 y([e-mail:)j Fs(vdsijs@dionysos.t)o(hphys)o(.ox.a)o(c.uk)p
Fu(])-6 544 y Fr(Recen)o(tly)m(,)e(Duncan)h(and)e(Ma)o(whinney)i(in)o(tro)q
(duced)f(a)f(metho)q(d)g(to)g(\014nd)h(saddle)g(p)q(oin)o(ts)g(of)f(the)g
(action)g(in)g(sim)o(ulations)g(of)-47 589 y(non-ab)q(elian)c(lattice)e
(gauge)i(theory)m(.)16 b(The)10 b(idea,)h(called)e(`extremization',)g(is)h
(to)g(minimize)1293 557 y Fq(R)1321 589 y Fr(\()p Fp(\016)q(S=\016)q(A)1443
593 y Fo(\026)1465 589 y Fr(\))1480 573 y Fn(2)1507 589 y Fr(instead)g(of)g
(the)g(action)-47 635 y Fp(S)16 b Fr(itself)e(as)g(in)g(con)o(v)o(en)o
(tional)h(`co)q(oling'.)21 b(The)14 b(metho)q(d)g(w)o(as)g(implemen)o(ted)e
(in)j(an)f(explicitly)g(gauge)h(v)n(arian)o(t)f(w)o(a)o(y)m(,)g(ho)o(w)o(ev)o
(er,)-47 680 y(and)f(gauge)h(dep)q(endence)h(sho)o(w)o(ed)f(up)f(in)g(the)g
(results.)-6 726 y(Here)i(w)o(e)f(presen)o(t)i(a)f(gauge)g(in)o(v)n(arian)o
(t)g(form)o(ulaton)f(of)h(extremization)f(on)h(the)g(lattice,)f(applicable)i
(to)e(an)o(y)i(gauge)f(group)-47 772 y(and)f(an)o(y)g(lattice)f(action.)20
b(The)13 b(pro)q(cedure)i(is)f(w)o(ork)o(ed)g(out)g(in)f(detail)h(for)f
(U\(1\))g(and)i(SU\(N\))e(lattice)g(gauge)i(theory)f(with)f(the)-47
817 y(plaquette)g(action.)-47 966 y Fm(1.)24 b(INTR)o(ODUCTION)-6
1048 y Fu(A)13 b(\(lattice\))h(quan)o(tum)e(\014eld)i(con\014guration)e(ma)o
(y)g(b)q(e)-47 1097 y(considered)20 b(as)e(a)f(\(semi\)classi)q(cal)k(bac)o
(kground)d(with)-47 1147 y(ultra)o(violet)d(\015uctuations)g(sup)q(erimp)q
(osed.)21 b(The)14 b(bac)o(k-)-47 1197 y(ground)d(ma)o(y)g(con)o(tain)h(long)
g(distance)h(ob)r(jects)g(suc)o(h)f(as)-47 1247 y(magnetic)19
b(monop)q(oles)h(and)e(instan)o(tons)i(in)g(addition)-47 1297
y(to)c(the)h(classical)i(v)n(acuum.)24 b(It)17 b(w)o(ould)f(b)q(e)h(in)o
(teresting)-47 1347 y(to)e(mak)o(e)g(this)i(semiclassical)i(bac)o(kground)c
(visible)j(b)o(y)-47 1396 y(someho)o(w)13 b(stripping)i(o\013)e(the)h(short)g
(distance)h(\015uctua-)-47 1446 y(tions.)-6 1496 y(The)k(co)q(oling)f(metho)q
(d)g([1])f(is)i(aimed)f(at)f(remo)o(ving)-47 1546 y(ultra)o(violet)i
(\015uctuations)g(for)e(a)g(\014eld)i(theory)f(on)f(the)-47
1596 y(lattice.)43 b(Starting)23 b(from)e(a)h(Mon)o(te)g(Carlo)g(con\014gu-)
-47 1645 y(ration)c(the)h(action)g Fl(S)i Fu(is)f(lo)o(w)o(ered)f(b)o(y)f
(making)g(small)-47 1695 y(\(lo)q(cal\))f(c)o(hanges)f(in)g(the)g(\014elds,)g
(whic)o(h)h(remo)o(v)o(e)e(short)-47 1745 y(distance)k(\015uctuations.)31
b(The)18 b(con\014guration)h(is)f(iter-)-47 1795 y(ativ)o(ely)g(smo)q
(othened)g(and)f(ev)o(olv)o(ed)h(to)o(w)o(ards)f(a)f(lo)q(cal)-47
1845 y(minim)o(um)j(of)g(the)i(action.)36 b(It)20 b(is)g(imp)q(ortan)o(t)g
(to)g(re-)-47 1894 y(alize,)d(ho)o(w)o(ev)o(er,)f(that)f(the)h(bac)o(kground)
g(itself)h(is)f(also)-47 1944 y(a\013ected)21 b(in)g(the)f(pro)q(cess.)39
b(The)20 b(co)q(oling)h(algorithm)-47 1994 y(w)o(ould)14 b(mo)o(v)o(e)f(a)g
(con\014guration)h(a)o(w)o(a)o(y)f(from)g(an)g(unsta-)-47 2044
y(ble)i(classical)h(soluton,)e(for)g(example.)-6 2094 y(It)f(w)o(ould)h
(therefore)g(b)q(e)g(in)o(teresting)h(to)e(ha)o(v)o(e)g(an)f(al-)-47
2144 y(gorithm)d(capable)i(of)e(reac)o(hing)i(an)o(y)e(classical)j(solution,)
-47 2193 y(not)j(just)g(lo)q(cal)h(minima.)21 b(Then)15 b(one)g(migh)o(t)g
(also)g(\014nd)-47 2243 y(saddle)e(p)q(oin)o(ts,)g(stationary)g(p)q(oin)o(ts)
g(with)g(one)f(or)h(more)-47 2293 y(unstable)i(directions.)-6
2343 y(The)g(sphaleron)h(in)f(the)g(electro)o(w)o(eak)h(sector)g(of)e(the)-47
2393 y(standard)j(mo)q(del)g(is)h(an)f(example)g(of)f(a)h(saddle)h(p)q(oin)o
(t)-47 2442 y(con\014guration)10 b(whic)o(h)h(has)g(receiv)o(ed)h(a)e(lot)g
(of)g(atten)o(tion)p -47 2496 355 2 v -47 2522 a Fk(\003)-29
2534 y Fj(Oxford)g(preprin)o(t)g(OUTP-92-25P;)h(hep-lat/9210038)-47
2563 y Fk(y)-31 2575 y Fj(Supp)q(orted)e(b)o(y)i(SER)o(C)h(gran)o(t)e
(GR/H01243.)957 966 y Fu(recen)o(tly)17 b(in)e(the)h(con)o(text)g(of)e(bary)o
(on)h(n)o(um)o(b)q(er)g(violat-)957 1016 y(ing)e(pro)q(cesses.)20
b(Another)13 b(example)h(of)e(a)g(saddle)i(p)q(oin)o(t)957
1066 y(is)i(pro)o(vided)g(b)o(y)g(m)o(utually)f(attracting)i(particles)h(in)e
(a)957 1115 y(p)q(erio)q(dic)21 b(v)o(olume.)33 b(On)20 b(a)e(circle,)23
b(for)18 b(example,)j(the)957 1165 y(con\014guration)c(in)h(whic)o(h)g(t)o(w)
o(o)f(suc)o(h)g(particles)j(are)e(at)957 1215 y(an)o(tip)q(o)q(dal)d(p)q(oin)
o(ts)h(is)g(an)f(unstable)h(stationary)f(p)q(oin)o(t.)957 1265
y(This)f(kind)h(of)e(saddle)i(p)q(oin)o(t)f(is)h(of)e(particular)i(in)o
(terest)957 1315 y(for)e(studies)j(of)d(monop)q(oles)h(and)g(instan)o(tons)g
(in)h(gauge)957 1364 y(theories)g(on)e(a)g(lattice)i(with)f(p)q(erio)q(dic)h
(b)q(oundary)e(con-)957 1414 y(ditions.)957 1496 y Fm(1.1.)24
b(Extremization)998 1546 y Fu(Duncan)16 b(and)g(Ma)o(whinney)g([2])f(recen)o
(tly)j(prop)q(osed)957 1596 y(a)f(metho)q(d)h(to)g(\014nd)g(saddle)i(p)q(oin)
o(ts)e(of)g(the)g(action)h(in)957 1645 y(lattice)g(\014eld)f
(con\014gurations.)29 b(This)18 b(metho)q(d,)g(called)957 1695
y(`extremization',)12 b(is)h(based)g(on)e(lo)o(w)o(ering)i(the)f(`extrem-)957
1745 y(ization)j(action')1236 1735 y(^)1229 1745 y Fl(S)s Fu(,)964
1840 y(^)957 1851 y Fl(S)f Fu(=)1048 1812 y Fq(X)1040 1899
y Fi(x;\026;a)1124 1792 y Fq(\022)1200 1823 y Fl(\016)r(S)p
1159 1841 130 2 v 1159 1879 a(\016)r(A)1210 1867 y Fi(a)1210
1890 y(\026)1232 1879 y Fu(\()p Fl(x)p Fu(\))1293 1792 y Fq(\023)1324
1801 y Fh(2)1361 1851 y Fl(;)416 b Fu(\(1\))957 1977 y(instead)12
b(of)f(the)h(action)g Fl(S)i Fu(itself.)k(It)12 b(is)g(clear)g(that)1760
1967 y(^)1753 1977 y Fl(S)i Fu(at-)957 2027 y(tains)f(its)g(minimal)g(v)n
(alue)g(of)f(zero)h(for)f(an)o(y)g(solution)i(to)957 2077 y(the)i(equations)h
(of)e(motion.)23 b(Minimization)17 b(of)1741 2066 y(^)1734
2077 y Fl(S)i Fu(will)957 2126 y(mo)o(v)o(e)d(a)i(con\014guration)g(to)o(w)o
(ards)f(the)h(classical)i(solu-)957 2176 y(tion)14 b(in)g(whose)h(basin)g(of)
e(attraction)i(it)f(lies.)998 2226 y(In)21 b(ref.)g([2])e(the)j
(extremization)g(idea)g(w)o(as)f(imple-)957 2276 y(men)o(ted)10
b(in)h(a)f(gauge)g(v)n(arian)o(t)g(w)o(a)o(y)m(.)16 b(As)11
b(a)f(consequence,)957 2326 y(extremization)i(of)e(initial)i
(con\014gurations)g(di\013ering)g(b)o(y)957 2376 y(a)22 b(gauge)g
(transformation)h(led)g(to)g(di\013eren)o(t,)j(gauge)957 2425
y(non-equiv)n(alen)o(t,)14 b(\014nal)g(con\014gurations.)998
2475 y(The)19 b(o)q(ccurrence)j(and)c(lo)q(cation)i(of)e(saddle)i(p)q(oin)o
(ts)957 2525 y(is)e(determined)i(b)o(y)d(the)h(equations)g(of)f(motion,)h(ho)
o(w-)957 2575 y(ev)o(er,)13 b(and)f(should)h(not)g(dep)q(end)g(on)f(the)h
(gauge)f(c)o(hoice.)887 2699 y(1)p eop
%%Page: 2 2
bop 47 230 a Fu(Indeed,)204 220 y(^)197 230 y Fl(S)20 b Fu(is)d(just)g(the)h
(in)o(tegral)g(o)o(v)o(er)e(space-time)j(of)47 280 y(the)14
b(equations)g(of)f(motion)g(squared)h(and)f(the)g(extrem-)47
330 y(ization)i(action)g(densit)o(y)g(is)g(gauge)e(in)o(v)n(arian)o(t.)19
b(F)m(or)13 b(the)47 380 y(\(con)o(tin)o(uum\))i(Y)m(ang-Mills)g(action,)f
(for)f(example,)54 462 y(^)47 473 y Fl(S)74 455 y Fh(con)o(t)150
473 y Fu(=)194 416 y Fq(Z)217 510 y Fi(V)246 473 y Fu(\()p
Fl(D)296 479 y Fi(\026)319 473 y Fl(F)352 455 y Fi(a)346 483
y(\026\027)386 473 y Fu(\))402 455 y Fh(2)433 473 y Fl(:)435
b Fu(\(2\))47 565 y(Hence)19 b(it)e(m)o(ust)g(b)q(e)g(p)q(ossible)i(to)e
(de\014ne)h(the)f(extrem-)47 615 y(ization)11 b(pro)q(cedure)g(in)f(a)f
(gauge)h(indep)q(enden)o(t)h(manner.)47 664 y(This)k(should)h(remain)e(true)i
(for)d(the)i(lattice)i(regulated)47 714 y(theory)m(,)f(since)i(the)e(lattice)
i(preserv)o(es)g(gauge)d(symme-)47 764 y(tries.)89 814 y(Here)d(w)o(e)f(form)
o(ulate)g(a)f(gauge)h(in)o(v)n(arian)o(t)g(extremiza-)47 864
y(tion)i(pro)q(cedure)i(\(see)f(also)f(ref.)f([3]\).)17 b(It)c(is)g(sho)o(wn)
g(that)47 914 y(the)j(extremization)h(action)516 903 y(^)509
914 y Fl(S)i Fu(on)c(the)h(lattice)h(can)e(b)q(e)47 963 y(de\014ned)h(unam)o
(biguously)m(,)e(for)g(an)o(y)g(gauge)h(group)f(and)47 1013
y(lattice)e(action.)17 b(W)m(e)9 b(fo)q(cus)h(on)g(U\(1\))g(and)f(SU\(N\))h
(gauge)47 1063 y(theory)k(with)g(the)h(plaquette)g(action)f(to)f(illustrate)j
(the)47 1113 y(metho)q(d.)47 1226 y Fm(2.)24 b(GA)o(UGE)h(INV)-5
b(ARIANT)27 b(EXTREMIZA-)108 1276 y(TION)17 b(ON)f(THE)h(LA)l(TTICE)89
1358 y Fu(Ho)o(w)g(do)g(w)o(e)h(de\014ne)g(the)h(extremization)g(action)912
1348 y(^)905 1358 y Fl(S)47 1408 y Fu(on)13 b(the)h(lattice?)20
b(The)13 b(basic)h(idea)g(is)g(simple.)19 b(The)14 b(lat-)47
1458 y(tice)j(action)f Fl(S)i Fu(is)e(a)e(functional)i(of)f(the)h(link)g(v)n
(ariables)47 1508 y Fl(U)75 1514 y Fi(\026)98 1508 y Fu(\()p
Fl(x)p Fu(\),)i(so)g(it)g(is)h(natural)f(to)g(express)689 1497
y(^)682 1508 y Fl(S)j Fu(in)d(terms)h(of)47 1557 y(deriv)n(ativ)o(es)h(of)d
Fl(S)j Fu(with)f(resp)q(ect)h(to)d(these)i(v)n(ariables.)47
1607 y(The)e(\014eld)f Fl(A)257 1613 y Fi(\026)280 1607 y Fu(\()p
Fl(x)p Fu(\),)g(de\014ned)h(as)f(the)g(logarithm)g(of)f(the)47
1657 y(link)22 b(v)n(ariables,)i(for)d(example,)i(need)g(not)e(b)q(e)h(in)o
(tro-)47 1707 y(duced)12 b(at)e(all.)18 b(The)11 b(lattice)h(extremization)g
(action)f(will)47 1757 y(lo)q(ok)j(lik)o(e)54 1840 y(^)47 1851
y Fl(S)h Fv(/)130 1811 y Fq(X)133 1899 y Fg(links)148 1928
y Fi(U)220 1833 y Fu(\\)260 1792 y Fq(\022)298 1823 y Fl(\016)r(S)p
295 1841 53 2 v 295 1879 a(\016)r(U)353 1792 y Fq(\023)384
1801 y Fh(2)421 1833 y Fu(")453 1851 y Fl(:)415 b Fu(\(3\))47
1986 y(In)14 b(the)h(follo)o(wing)f(w)o(e)g(will)h(mak)o(e)f(this)h(more)f
(precise.)47 2068 y Fm(2.1.)24 b(Extremization)14 b(action)g(on)h(the)g
(lattice)89 2118 y Fu(Consider)f(the)f(plaquette)h(action)g(for)e(SU\(N\))h
(gauge)47 2167 y(theory)m(,)47 2256 y Fl(S)i Fu(=)c Fv(\000)177
2228 y Fu(1)p 167 2247 40 2 v 167 2285 a Fl(g)188 2273 y Fh(2)220
2217 y Fq(X)238 2304 y Ff(2)286 2222 y Fq(\000)305 2256 y Fu(T)m(r)h
Fl(U)388 2262 y Ff(2)423 2256 y Fu(+)d(T)m(r)j Fl(U)552 2239
y Ft(y)547 2266 y Ff(2)572 2222 y Fq(\001)610 2256 y Fl(:)258
b Fu(\(4\))47 2362 y(F)m(o)q(cusing)21 b(atten)o(tion)g(on)e(a)h(particular)h
(link)g Fl(U)5 b Fu(,)21 b(this)47 2412 y(can)14 b(b)q(e)h(written)g(as)47
2493 y Fl(S)45 b Fu(=)c Fv(\000)237 2465 y Fu(1)p 227 2483
V 227 2521 a Fl(g)248 2509 y Fh(2)284 2493 y Fu(T)m(r)345 2447
y Fq(\020)370 2493 y Fl(U)5 b(F)430 2499 y Fi(U)467 2493 y
Fu(+)k Fl(U)541 2476 y Ft(y)558 2493 y Fl(F)591 2473 y Ft(y)585
2505 y Fi(U)613 2447 y Fq(\021)880 2493 y Fu(\(5\))190 2575
y(+)15 b(terms)f(indep)q(enden)o(t)i(of)e Fl(U)i(:)1051 230
y Fu(Here)h Fl(F)1178 236 y Fi(U)1220 230 y Fu(is)f(the)g(`force')f(for)g
(the)h(link)g Fl(U)5 b Fu(,)15 b(the)g(sum)h(of)1051 280 y(its)f
Fl(\015)i Fu(`staples',)1051 444 y Fl(F)1078 451 y Fi(U)1101
455 y Fe(\026)1120 451 y Fh(\()p Fi(x)p Fh(\))1179 444 y Fu(=)1225
405 y Fq(X)1222 494 y Fi(\027)r Ft(6)p Fh(=)p Fi(\026)1317
311 y Fq(0)1317 384 y(B)1317 409 y(B)1317 434 y(B)1317 459
y(B)1317 486 y(@)1394 444 y Fd(r)95 b(r)p 1499 444 4 54 v 1501
432 a Fc(6)p 1499 391 V 1447 339 54 4 v 1447 337 a(\033)p 1394
339 V 1392 391 4 54 v 1394 391 a(?)p 1392 444 V 1380 485 a
Fl(x)1551 444 y Fu(+)50 b Fd(r)95 b(r)p 1738 498 V 1740 498
a Fc(?)p 1738 552 V 1686 553 54 4 v 1686 551 a(\033)p 1633
553 V 1631 552 4 54 v 1633 540 a(6)p 1631 498 V 1619 418 a
Fl(x)1781 311 y Fq(1)1781 384 y(C)1781 409 y(C)1781 434 y(C)1781
459 y(C)1781 486 y(A)1836 444 y Fl(;)36 b Fu(\(6\))1051 609
y(where)1051 676 y Fl(\015)15 b Fu(=)c(2)c(\()p Fl(d)i Fv(\000)g
Fu(1\))601 b(\(7\))1051 742 y(in)20 b Fl(d)e Fu(dimensions.)35
b(Note)19 b(that)g Fl(F)26 b Fu(=)20 b Fl(F)1721 748 y Fi(U)1768
742 y Fu(is)f(not)g(an)1051 792 y(SU\(N\))d(matrix)f(in)g(general,)h(but)g
(if)f(the)g(gauge)g(group)1051 842 y(is)j(SU\(2\))g(it)g(can)g(alw)o(a)o(ys)f
(b)q(e)h(written)h(as)e(a)g(constan)o(t)1051 892 y(times)e(an)f(SU\(2\))g
(matrix.)1093 942 y(F)m(rom)9 b(expression)j(\(5\))e(one)h(can)f(read)h
(o\013)f(the)h(deriv)n(a-)1051 992 y(tiv)o(es)k(of)f Fl(S)j
Fu(with)e(resp)q(ect)h(to)e(the)h(link)g Fl(U)h Fu(=)d Fl(U)1797
998 y Fi(\026)1819 992 y Fu(\()p Fl(x)p Fu(\).)19 b(A)1051
1041 y(v)n(ariation)c Fl(\016)r(U)20 b Fu(in)15 b(the)g(link)h(giv)o(es)f
(rise)i(to)d(a)g(c)o(hange)h(in)1051 1091 y(the)g(action)1051
1173 y Fl(\016)r(S)45 b Fu(=)c Fv(\000)p Fu(T)m(r)1308 1114
y Fq(\032\022)1377 1144 y Fl(\016)r(S)p 1375 1163 53 2 v 1375
1201 a(\016)r(U)1442 1173 y Fv(\000)9 b Fl(U)1516 1155 y Ft(y)1549
1144 y Fl(\016)r(S)p 1538 1163 71 2 v 1538 1201 a(\016)r(U)1591
1189 y Ft(y)1613 1173 y Fl(U)1646 1155 y Ft(y)1664 1114 y Fq(\023)1701
1173 y Fl(\016)r(U)1754 1114 y Fq(\033)1884 1173 y Fu(\(8\))1141
1266 y(=)41 b Fv(\000)p Fu(T)m(r)1308 1232 y Fq(\010\000)1351
1266 y Fl(F)15 b Fv(\000)9 b Fl(U)1467 1249 y Ft(y)1484 1266
y Fl(F)1517 1249 y Ft(y)1534 1266 y Fl(U)1567 1249 y Ft(y)1584
1232 y Fq(\001)1610 1266 y Fl(\016)r(U)1663 1232 y Fq(\011)1884
1266 y Fu(\(9\))1141 1334 y(=)41 b Fv(\000)p Fu(T)m(r)1308
1301 y Fq(\010)1332 1334 y Fu(\()p Fl(U)5 b(F)15 b Fv(\000)9
b Fu(\()p Fl(U)c(F)h Fu(\))1562 1317 y Ft(y)1579 1334 y Fu(\))h
Fl(\016)r(U)12 b(U)1695 1317 y Ft(y)1712 1301 y Fq(\011)1755
1334 y Fl(:)96 b Fu(\(10\))1051 1401 y(F)m(actors)14 b(of)f(1)p
Fl(=g)1307 1386 y Fh(2)1338 1401 y Fu(are)h(dropp)q(ed)g(from)f(no)o(w)g(on)g
(and)g(w)o(e)1051 1451 y(ha)o(v)o(e)h(used)h(that)1051 1518
y(0)c(=)h Fl(\016)r Fu(\()p Fl(U)1196 1501 y Ft(y)1214 1518
y Fl(U)5 b Fu(\))11 b(=)h(\()p Fl(\016)r(U)1387 1501 y Ft(y)1404
1518 y Fu(\))p Fl(U)j Fu(+)9 b Fl(U)1537 1501 y Ft(y)1554 1518
y Fl(\016)r(U)17 b(:)232 b Fu(\(11\))1093 1585 y(Pictorially)m(,)24
b(the)d(`co)q(e\016cien)o(t')g(of)f(\()p Fl(\016)r(U)12 b(U)1776
1570 y Ft(y)1793 1585 y Fu(\))21 b(in)g(eq.)1051 1635 y(\(10\))14
b(lo)q(oks)g(lik)o(e)1051 1757 y Fl(U)5 b(F)12 b Fv(\000)6
b Fu(\()p Fl(U)f(F)h Fu(\))1259 1740 y Ft(y)1287 1757 y Fu(=)1331
1718 y Fq(X)1409 1674 y(0)1409 1749 y(@)1486 1787 y Fd(r)1473
1773 y(r)1460 1827 y Fl(x)p 1486 1788 54 4 v 1499 1786 a Fc(-)p
1540 1788 41 4 v 1579 1787 4 54 v 1580 1775 a(6)p 1579 1733
V 1527 1681 54 4 v 1527 1679 a(\033)p 1473 1681 V 1471 1733
4 54 v 1473 1733 a(?)p 1471 1773 4 41 v 1617 1757 a Fv(\000)1699
1787 y Fd(r)1685 1773 y(r)1672 1827 y Fl(x)p 1684 1773 4 54
v 1685 1761 a Fc(6)p 1684 1720 4 41 v 1685 1681 54 4 v 1698
1679 a(-)p 1739 1681 V 1791 1733 4 54 v 1793 1733 a(?)p 1791
1787 V 1739 1788 54 4 v 1739 1786 a(\033)p 1699 1788 41 4 v
1820 1674 a Fq(1)1820 1749 y(A)1863 1757 y Fu(\(12\))1051 1872
y(where)16 b(the)g(sum)f(runs)g(o)o(v)o(er)g(the)h Fl(\015)i
Fu(staple)e(directions.)1051 1922 y(Here)i(the)f(diagrams)g(ha)o(v)o(e)g(not)
f(b)q(een)i(closed)g(at)f Fl(x)f Fu(in)1051 1971 y(order)h(to)f(indicate)i
(that)e(they)h(represen)o(t)h(non-traced)1051 2021 y(pro)q(ducts)d(of)d
(matrices)j(along)d(lines)j(starting)f(and)f(ter-)1051 2071
y(minating)h(at)g Fl(x)p Fu(.)1093 2121 y(The)19 b(lattice)i(extremization)h
(action)1719 2110 y(^)1712 2121 y Fl(S)g Fu(in)e(eq.)f(\(3\))1051
2171 y(can)i(no)o(w)f(b)q(e)h(more)f(precisel)q(y)j(de\014ned)e(in)g(terms)h
(of)1051 2220 y(these)15 b(co)q(e\016cien)o(ts,)1058 2277 y(^)1051
2287 y Fl(S)1074 2359 y Fu(=)1118 2319 y Fq(X)1120 2407 y Fg(links)1135
2436 y Fi(U)1183 2331 y Fu(1)p 1183 2349 21 2 v 1183 2387 a(2)1209
2359 y(T)m(r)c Fv(f)p Fu(\()p Fl(U)5 b(F)14 b Fv(\000)c Fu(\()p
Fl(U)5 b(F)h Fu(\))1514 2342 y Ft(y)1531 2359 y Fu(\))1547
2342 y Ft(y)1564 2359 y Fu(\()p Fl(U)f(F)15 b Fv(\000)10 b
Fu(\()p Fl(U)5 b(F)h Fu(\))1795 2342 y Ft(y)1811 2359 y Fu(\))p
Fv(g)15 b Fu(\(13\))1074 2511 y(=)1118 2471 y Fq(X)1120 2559
y Fg(links)1135 2588 y Fi(U)1183 2483 y Fu(1)p 1183 2501 V
1183 2539 a(2)1209 2511 y(T)m(r)c Fv(f)p Fu(2)p Fl(F)1338 2494
y Ft(y)1354 2511 y Fl(F)k Fv(\000)10 b Fl(F)c(U)f(F)h(U)12
b Fv(\000)e Fu(\()p Fl(F)c(U)f(F)h(U)f Fu(\))1783 2494 y Ft(y)1799
2511 y Fv(g)p Fl(:)31 b Fu(\(14\))982 2699 y(2)p eop
%%Page: 3 3
bop -47 230 a Fu(Note)17 b(that)f(the)i(same)e(expression)j(w)o(ould)e(ha)o
(v)o(e)f(b)q(een)-47 280 y(obtained)i(if)g(the)g(co)q(e\016cien)o(ts)i(of)d
Fl(\016)r(U)22 b Fu(in)d(eq.)e(\(9\))h(had)-47 330 y(b)q(een)d(used.)1
369 y(^)-6 380 y Fl(S)k Fu(is)d(a)f(sum)h(o)o(v)o(er)f(traces)i(of)e(closed)i
(Wilson)f(lo)q(ops.)-47 430 y(Th)o(us,)d(it)i(is)g(clearly)g(gauge)f(in)o(v)n
(arian)o(t.)-47 517 y Fm(2.2.)24 b(A)16 b(diagrammatical)d(surv)o(ey)-6
566 y Fu(The)k(v)n(arious)g(terms)g(of)401 556 y(^)394 566
y Fl(S)i Fu(coming)e(from)e(a)h(link)i Fl(U)-47 616 y Fu(can)c(b)q(e)g
(constructed)i(b)o(y)e(taking)g(one)g(of)f(the)i(op)q(en)f(di-)-47
666 y(agrams)k(from)f(eq.)i(\(12\))f(and)g(connecting)i(it)f(to)g(\(the)-47
716 y(hermitian)12 b(conjugate)f(of)s(\))g(another)g(diagram.)16
b(In)11 b(part)-47 766 y(of)16 b(the)i(diagrams)g(so)f(constructed)j(the)d
(link)i Fl(U)j Fu(itself)-47 816 y(cancels)e(out.)31 b(This)19
b(concerns)h(the)f(Wilson)g(lo)q(ops)g(of)-47 865 y(length)f(6)g(con)o
(tained)g(in)g(the)h Fl(F)474 850 y Ft(y)490 865 y Fl(F)k Fu(term)18
b(in)g(eq.)g(\(14\))-47 915 y(and)g(depicted)j(in)e(\014g.)f(1)p
Fl(a)g Fu(\(here)i(the)f(dashed)h(line)g(is)-47 965 y(the)c(link)h
Fl(U)5 b Fu(\).)25 b(Some)16 b(of)f(these)j(diagrams,)e(where)h(the)-47
1015 y(t)o(w)o(o)9 b(staples)j(constituting)f(the)g(lo)q(op)f(lie)h(on)f(top)
g(of)f(eac)o(h)-47 1065 y(other,)h(are)h(trivial.)18 b(Note)10
b(that)g(the)g(diagram)f(in)h(\014g.)f(1)p Fl(b)p Fu(,)-47
1114 y(zigzagging)14 b(around)g(a)g(cub)q(e,)g(do)q(es)h(not)f(o)q(ccur.)p
233 1573 4 108 v 235 1507 a Fc(6)p 233 1466 V 127 1360 108
4 v 127 1358 a(\033)p 20 1360 V 19 1466 4 108 v 20 1466 a(?)p
19 1573 V 20 1573 a(\023)32 1557 y(\023)-31 b(7)63 1516 y(\023)75
1500 y(\023)p 106 1460 108 4 v 172 1458 a(-)p 213 1460 V 289
1500 a(\023)278 1516 y(\023)g(/)246 1557 y(\023)235 1573 y(\023)p
20 1575 6 4 v 20 1575 V 229 1575 V 229 1575 V 36 1575 11 4
v 58 1575 V 79 1575 V 101 1575 V 122 1575 V 144 1575 V 165
1575 V 186 1575 V 208 1575 V 36 1575 V 58 1575 V 79 1575 V
101 1575 V 122 1575 V 144 1575 V 165 1575 V 186 1575 V 208
1575 V 19 1573 4 6 v 233 1573 V 19 1578 V 233 1578 V 127 1653
a Fl(a:)p 608 1573 4 108 v 610 1507 a Fc(6)p 608 1466 V 503
1360 108 4 v 503 1358 a(\033)p 396 1360 V 396 1359 a(\023)407
1343 y(\023)g(7)438 1301 y(\023)450 1286 y(\023)p 480 1351
4 108 v 65 x(?)p 480 1459 V 481 1460 108 4 v 547 1458 a(-)p
589 1460 V 665 1500 a(\023)653 1516 y(\023)g(/)622 1557 y(\023)610
1573 y(\023)503 1653 y Fl(b:)-47 1848 y Fu(Figure)15 b(1.)-47
1898 y Fl(a)p Fu(.)j(Length)c(6)g(Wilson)g(lo)q(op)g(con)o(tributing)i(to)706
1888 y(^)699 1898 y Fl(S)r Fu(.)-47 1948 y Fl(b)p Fu(.)i(Non-con)o(tributing)
d(lo)q(op)f(of)f(length)i(6.)-6 2126 y(The)20 b(other)g(diagrams)f(in)h(the)g
Fl(U)5 b Fu(-con)o(tribution)21 b(to)-40 2166 y(^)-47 2176
y Fl(S)s Fu(,)11 b(corresp)q(onding)j(to)e(the)g Fl(F)6 b(U)f(F)h(U)16
b Fu(terms)c(in)h(eq.)e(\(14\),)-47 2226 y(con)o(tain)17 b(the)f(link)i
Fl(U)j Fu(t)o(wice.)26 b(They)17 b(are)f(closed)i(lo)q(ops)-47
2276 y(of)c(length)i(8,)f(see)i(\014g.)d(2)p Fl(a)p Fu(,)h(and)g(among)f
(them)h(are)h(the)-47 2326 y(`double)e(plaquettes')h(sho)o(wn)f(in)h(\014g.)e
(2)p Fl(b)p Fu(.)-6 2376 y(The)e(n)o(um)o(b)q(er)f(of)f(terms)i(o)q(ccurring)
h(in)f Fl(S)r Fu(,)g(eq.)f(\(13\),)g(is)-47 2425 y(\(2)p Fl(\015)r
Fu(\))29 2410 y Fh(2)55 2425 y Fl(N)88 2431 y Fh(link)145 2425
y Fu(,)15 b(but)g(the)h(n)o(um)o(b)q(er)f(of)g(indep)q(enden)o(t)i(Wil-)-47
2475 y(son)j(lo)q(ops)g(is)h(m)o(uc)o(h)e(smaller.)37 b(This)21
b(is)f(b)q(ecause)i(all)-47 2525 y(the)17 b(diagrams)g(o)q(ccur)h(at)f(least)
h(t)o(wice,)h(eac)o(h)e(of)f(them)-47 2575 y(is)j(accompanied)g(b)o(y)e(its)j
(hermitian)f(conjugate,)g(and)p 1221 511 4 108 v 1223 445 a
Fc(6)p 1221 403 4 86 v 1115 319 108 4 v 1115 317 a(\033)p 1008
319 V 1006 425 4 108 v 1008 425 a(?)p 1006 532 V 1008 534 108
4 v 1074 532 a(-)p 1115 534 V 107 w(\023)1250 495 y(\023)-31
b(7)1282 453 y(\023)1293 438 y(\023)p 1190 398 135 4 v 1190
396 a(\033)p 1110 398 81 4 v 1079 438 a(\023)1067 453 y(\023)g(/)1036
495 y(\023)1024 511 y(\023)p 1024 512 108 4 v 1090 510 a(-)p
1131 512 92 4 v 1131 591 a Fl(a:)p 1612 532 4 108 v 1614 466
a Fc(6)p 1612 425 4 129 v 1507 298 108 4 v 1507 296 a(\033)p
1399 298 V 1398 403 4 108 v 1399 403 a(?)p 1398 511 V 1399
512 108 4 v 1465 510 a(-)p 1507 512 92 4 v 1596 511 4 108 v
1598 445 a(6)p 1596 403 4 86 v 1491 319 108 4 v 1491 317 a(\033)p
1383 319 V 1382 425 4 108 v 1383 425 a(?)p 1382 532 V 1383
534 108 4 v 1449 532 a(-)p 1491 534 124 4 v 1507 591 a Fl(b:)957
786 y Fu(Figure)15 b(2.)957 836 y Fl(a)p Fu(.)j(Con)o(tributing)d(diagram)e
(of)g(length)i(8.)957 885 y Fl(b)p Fu(.)i(`Double)d(plaquette'.)957
1130 y(some)20 b(of)f(them)h(are)g(trivial.)38 b(T)m(o)19 b(b)q(e)i(precise,)
i(there)957 1180 y(are)1039 1164 y Fh(1)p 1039 1171 17 2 v
1039 1194 a(2)1061 1180 y Fl(\015)r Fu(\()p Fl(\015)18 b Fv(\000)e
Fu(1\))7 b Fl(N)1264 1186 y Fh(link)1343 1180 y Fu(di\013eren)o(t)24
b(lo)q(ops)f(of)f(length)h(6)957 1230 y(and)1045 1214 y Fh(1)p
1045 1221 V 1045 1244 a(2)1066 1230 y Fl(\015)r Fu(\()p Fl(\015)14
b Fv(\000)1188 1214 y Fh(1)p 1188 1221 V 1188 1244 a(2)1210
1230 y Fu(\))7 b Fl(N)1266 1236 y Fh(link)1339 1230 y Fu(of)15
b(length)i(8.)24 b(\(Note)17 b(that)f(the)957 1280 y(double)i(plaquettes)i
(are)e(shared)h(among)d(the)j(4)e(links)957 1329 y(con)o(tributing)f(to)f
(it.\))22 b(This)15 b(giv)o(es)h(a)f(total)g(n)o(um)o(b)q(er)g(of)957
1379 y([)974 1363 y Fh(1)p 973 1370 V 973 1394 a(4)995 1379
y Fl(\015)r Fu(\(4)p Fl(\015)f Fv(\000)d Fu(3\)])c Fl(N)1222
1385 y Fh(link)1294 1379 y Fu(di\013eren)o(t)18 b(non-trivial)g(diagrams.)957
1429 y(The)e(n)o(um)o(b)q(er)g(b)q(et)o(w)o(een)h(the)g(square)g(brac)o(k)o
(ets)f(equals)957 1479 y(5)p Fl(=)p Fu(2,)h(13,)h(63)p Fl(=)p
Fu(2)f(in)h(2,)h(3)e(and)h(4)f(dimensions,)j(resp)q(ec-)957
1529 y(tiv)o(ely)m(.)998 1579 y(If)j(one)g(only)g(w)o(an)o(ts)f(to)h
(calculate)1609 1568 y(^)1602 1579 y Fl(S)j Fu(for)c(a)h(par-)957
1628 y(ticular)g(con\014guration)e(one)h(need)g(not)f(compute)h(all)957
1678 y(these)f(diagrams)e(separately)m(.)36 b(It)20 b(is)g(easier)i(to)d
(com-)957 1728 y(pute)13 b Fl(U)5 b(F)12 b Fv(\000)7 b Fu(\()p
Fl(U)e(F)h Fu(\))1259 1713 y Ft(y)1289 1728 y Fu(and)13 b(square)g(it.)18
b(Minimization)d(of)964 1767 y(^)957 1778 y Fl(S)s Fu(,)d(needed)i(for)e
(extremization)i(of)e Fl(S)r Fu(,)h(is)g(more)g(compli-)957
1828 y(cated)e(ho)o(w)o(ev)o(er.)17 b(In)10 b(order)h(to)f(p)q(erform)h(a)e
(lo)q(cal)j(up)q(date)957 1877 y(of)1009 1867 y(^)1002 1877
y Fl(S)i Fu(at)d Fl(U)17 b Fu(one)12 b(has)f(to)h(consider)h(all)f(the)h
(diagrams)e(de-)957 1927 y(p)q(ending)f(on)g Fl(U)5 b Fu(.)16
b(Since)c(there)f(are)f(diagrams)g(quadratic)957 1977 y(as)j(w)o(ell)h(as)f
(linear)i(in)e Fl(U)5 b Fu(,)13 b(it)g(is)h(not)f(straigh)o(tforw)o(ard)h(to)
957 2027 y(\014nd)k(the)i(minim)o(um)e(of)1370 2016 y(^)1363
2027 y Fl(S)k Fu(with)d(resp)q(ect)i(to)d Fl(U)5 b Fu(.)32
b(An)957 2077 y(iterativ)o(e)16 b(algorithm)e(ma)o(y)f(b)q(e)h(required.)998
2126 y(Let)g(us)g(compute)f(the)h(n)o(um)o(b)q(er)g(of)e(diagrams)i(whic)o(h)
957 2176 y(has)j(to)g(b)q(e)g(tak)o(en)h(in)o(to)f(accoun)o(t)h(in)f(suc)o(h)
h(an)f(up)q(date)957 2226 y(step.)22 b(There)16 b(are)f(6)p
Fl(\015)r Fu(\()p Fl(\015)e Fv(\000)e Fu(1\))j(di\013eren)o(t)j(diagrams)e
(de-)957 2276 y(p)q(ending)j(linearly)i(on)d Fl(U)5 b Fu(,)18
b(half)f(of)g(them)h(of)e(length)j(6)957 2326 y(and)11 b(half)h(of)f(length)h
(8.)17 b(The)c(n)o(um)o(b)q(er)e(of)g(diagrams)h(de-)957 2376
y(p)q(ending)k(quadratically)i(on)d Fl(U)20 b Fu(is)1526 2359
y Fh(1)p 1526 2366 V 1526 2390 a(2)1547 2376 y Fl(\015)r Fu(\()p
Fl(\015)14 b Fu(+)d(1\).)23 b(These)957 2425 y(are)14 b(all)h(of)f(length)h
(8.)k(This)c(adds)f(up)h(to)f(a)g(total)g(n)o(um-)957 2475
y(b)q(er)f(of)1078 2459 y Fh(1)p 1078 2466 V 1078 2489 a(2)1100
2475 y Fl(\015)r Fu(\(13)p Fl(\015)c Fv(\000)d Fu(11\))12 b(di\013eren)o(t)i
(diagrams)e(dep)q(ending)957 2525 y(on)17 b Fl(U)5 b Fu(.)30
b(F)m(or)17 b Fl(d)h Fu(=)g(2)p Fl(;)7 b Fu(3)p Fl(;)g Fu(4,)17
b(this)i(b)q(ecomes)g(15,)e(82)h(and)957 2575 y(201,)12 b(resp)q(ectiv)o(el)q
(y)m(.)887 2699 y(3)p eop
%%Page: 4 4
bop 47 230 a Fm(2.3.)24 b(The)16 b(limit)d Fl(a)e Fv(!)g Fu(0)89
280 y(F)m(or)j(smo)q(oth)g(\014elds)i(the)f(plaquette)h(action)f(reduces)47
330 y(to)i(the)g(Y)m(ang-Mills)h(action)g(in)f(leading)h(order)g(in)f(the)47
380 y(lattice)g(spacing)f Fl(a)p Fu(,)e(and)g(one)h(exp)q(ects)i(the)e
(lattice)i(ex-)47 430 y(tremization)f(action)401 419 y(^)394
430 y Fl(S)h Fu(to)d(reduce)i(to)e(the)h(con)o(tin)o(uum)47
480 y(extremization)h(action)f(in)f(eq.)g(\(2\))g(accordingly)m(.)89
529 y(It)h(is)h(easy)f(to)g(c)o(hec)o(k)h(this)g(in)f(the)h(case)g(of)e(the)i
(U\(1\))47 579 y(theory)m(,)e(for)f(whic)o(h)47 679 y Fl(S)72
686 y Fi(U)s Fh(\(1\))155 679 y Fu(=)e Fv(\000)256 651 y Fu(1)p
235 670 61 2 v 235 708 a(2)p Fl(g)277 696 y Fh(2)315 640 y
Fq(X)333 727 y Ff(2)382 679 y Fu(\()p Fb(2)e Fu(+)h Fb(2)511
662 y Ft(\003)530 679 y Fu(\))313 b(\(15\))47 797 y(and)54
878 y(^)47 889 y Fl(S)72 896 y Fi(U)s Fh(\(1\))155 889 y Fu(=)203
861 y(1)p 203 879 21 2 v 203 917 a(4)236 849 y Fq(X)238 937
y Fg(links)253 966 y Fi(U)296 889 y Fu(\()p Fl(U)5 b(F)15 b
Fv(\000)9 b Fu(\()p Fl(U)c(F)h Fu(\))526 872 y Ft(\003)545
889 y Fu(\))561 872 y Ft(\003)580 889 y Fu(\()p Fl(U)f(F)15
b Fv(\000)9 b Fu(\()p Fl(U)c(F)h Fu(\))810 872 y Ft(\003)829
889 y Fu(\))p Fl(:)s Fu(\(16\))47 1035 y(The)15 b(expansion)f(of)g(the)g
(plaquette)h(giv)o(es)101 1214 y Fd(r)88 1201 y(r)74 1255 y
Fl(x)p 101 1216 54 4 v 113 1214 a Fc(-)p 155 1216 41 4 v 193
1214 4 54 v 195 1202 a(6)p 193 1161 V 142 1109 54 4 v 142 1107
a(\033)p 88 1109 V 86 1161 4 54 v 88 1161 a(?)p 86 1201 4 41
v 247 1201 a Fu(=)130 1312 y(exp)8 b([)p Fv(\000)p Fl(ia)281
1294 y Fh(2)299 1312 y Fl(F)326 1318 y Fi(\026\027)367 1312
y Fu(\()p Fl(x)h Fu(+)462 1295 y Fh(1)p 462 1302 17 2 v 462
1326 a(2)484 1312 y Fl(a)s Fu(^)-24 b Fl(\026)9 b Fu(+)587
1295 y Fh(1)p 587 1302 V 587 1326 a(2)608 1312 y Fl(a)r Fu(^)-23
b Fl(\027)r Fu(\))10 b(+)f Fv(O)q Fu(\()p Fl(a)792 1294 y Fh(4)811
1312 y Fu(\)])p Fl(;)f Fu(\(17\))47 1394 y(where)17 b(terms)f(of)f
Fv(O)q Fu(\()p Fl(a)407 1379 y Fh(3)426 1394 y Fu(\))h(are)g(absen)o(t)g(b)q
(ecause)h(w)o(e)f(ex-)47 1444 y(pand)h(around)f(the)i(cen)o(tre)g(of)e(the)h
(plaquette.)28 b(Using)47 1494 y(eq.)14 b(\(12\))g(one)g(deduces)h(that)47
1577 y Fl(U)5 b(F)15 b Fv(\000)9 b Fu(\()p Fl(U)c(F)h Fu(\))261
1559 y Ft(\003)292 1577 y Fu(=)130 1647 y Fv(\000)p Fu(2)p
Fl(ia)219 1630 y Fh(3)245 1608 y Fq(X)266 1695 y Fi(\027)312
1647 y Fl(@)334 1653 y Fi(\027)355 1647 y Fl(F)382 1653 y Fi(\026\027)422
1647 y Fu(\()p Fl(x)j Fu(+)518 1631 y Fh(1)p 518 1638 V 518
1661 a(2)539 1647 y Fl(a)s Fu(^)-24 b Fl(\026)p Fu(\))10 b(+)f
Fv(O)q Fu(\()p Fl(a)725 1630 y Fh(5)744 1647 y Fu(\))j Fl(:)75
b Fu(\(18\))47 1767 y(Up)q(on)14 b(insertion)i(in)f(eq.)e(\(16\))h(this)h
(giv)o(es)54 1861 y(^)47 1871 y Fl(S)72 1878 y Fi(U)s Fh(\(1\))155
1871 y Fu(=)198 1815 y Fq(Z)221 1909 y Fi(V)257 1871 y Fl(a)279
1854 y Fh(2)298 1871 y Fu(\()p Fl(@)336 1877 y Fi(\027)357
1871 y Fl(F)384 1877 y Fi(\026\027)424 1871 y Fu(\))440 1854
y Fh(2)468 1871 y Fu(+)10 b Fv(O)q Fu(\()p Fl(a)582 1854 y
Fh(4)600 1871 y Fu(\))243 b(\(19\))47 1977 y(whic)o(h)14 b(is)g(the)g(ab)q
(elian)g(v)o(ersion)h(of)d(eq.)h(\(2\).)18 b(The)c(extra)47
2027 y(factor)h(of)f Fl(a)237 2012 y Fh(2)271 2027 y Fu(here)i(comes)f(from)g
(the)g(corresp)q(ondence)47 2077 y Fl(\016)r(U)i Fv(/)11 b
Fl(a)h(\016)r(A)p Fu(.)89 2126 y(This)h(result)g(can)f(b)q(e)h(automatically)
g(generalized)h(to)47 2176 y(the)20 b(non-ab)q(elian)g(case.)36
b(The)20 b(same)f(deriv)n(ation)h(ap-)47 2226 y(plies)f(if)d(the)i(deriv)n
(ativ)o(es)g(are)f(replaced)i(b)o(y)d(co)o(v)n(arian)o(t)47
2276 y(ones)e(and)f(the)h(co)q(e\016cien)o(ts)i(in)e Fl(S)i
Fu(and)676 2265 y(^)669 2276 y Fl(S)h Fu(are)c(adjusted)47
2326 y(appropriately)m(.)89 2376 y(W)m(e)c(end)h(this)h(section)h(with)e(t)o
(w)o(o)f(remarks)i(ab)q(out)e(the)47 2425 y(extremization)17
b(action)e(and)g(its)g(con)o(tin)o(uum)g(limit)h(eq.)47 2475
y(\(2\).)i(Firstly)m(,)d(note)e(that)h(the)g(con)o(tin)o(uum)g(limit)h(of)d
(the)47 2525 y(extremization)21 b(action)f(is)f(Loren)o(tz)h(in)o(v)n(arian)o
(t.)33 b(This)47 2575 y(can)20 b(b)q(e)g(con)o(trasted)g(with)g(tree)g(lev)o
(el)h(`impro)o(v)o(emen)o(t)1051 230 y(terms')14 b([4])e(for)g(the)i
(plaquette)h(action,)e(whose)h(leading)1051 280 y Fl(a)p Fu(-b)q(eha)o(vior)h
(is)f(of)g(the)g(Loren)o(tz)h(non-in)o(v)n(arian)o(t)f(form)1051
324 y Fq(X)1057 411 y Fi(\026;\027)1118 363 y Fl(D)1152 369
y Fi(\027)1173 363 y Fl(F)1200 369 y Fi(\027)r(\026)1252 363
y Fl(D)1286 369 y Fi(\027)1307 363 y Fl(F)1334 369 y Fi(\027)r(\026)1863
363 y Fu(\(20\))1051 489 y(\(with)j(all)f(the)h(four)e(subscripts)k
Fl(\027)f Fu(equal\).)25 b(Secondly)m(,)1051 539 y(note)16
b(that)f(the)h(construction)h(of)d(the)i(lattice)h(extrem-)1051
589 y(ization)i(action)g(pro)o(vides)g(one)f(in)g(a)g(straigh)o(tforw)o(ard)
1051 639 y(and)24 b(elegan)o(t)g(w)o(a)o(y)f(with)h(a)f(lattice)j(action)e
(for)f(the)1051 689 y(`higher)15 b(deriv)n(ativ)o(e)g(action')f(of)f(eq.)h
(\(2\).)1051 802 y Fm(3.)24 b(DISCUSSION)1093 884 y Fu(The)d(gauge)f(in)o(v)n
(arian)o(t)h(extremization)h(pro)q(cedure)1051 934 y(prop)q(osed)28
b(here,)i(and)d(illustrated)i(for)e(the)g(lattice)1051 984
y(gauge)13 b(theory)h(with)g(the)g(plaquette)h(action)f(for)f(gauge)1051
1033 y(groups)j(U\(1\))f(and)g(SU\(2\),)g(is)h(applicable)i(to)d(an)o(y)g
(lat-)1051 1083 y(tice)h(action)g(and)e(an)o(y)g(gauge)h(group.)20
b(Discrete)d(gauge)1051 1133 y(groups,)11 b(suc)o(h)h(as)f(the)g(subgroups)h
Fa(Z)1620 1139 y Fi(N)1663 1133 y Fu(of)e(U\(1\))h(and)f(the)1051
1183 y(non-ab)q(elian)15 b(discrete)i(subgroups)e(of)f(SU\(2\),)g(are)h(not)
1051 1233 y(excluded.)1093 1283 y(Gauge)9 b(in)o(v)n(arian)o(t)i
(extremization)h(has)e(not)g(y)o(et)h(b)q(een)1051 1332 y(tried)16
b(out)f(in)h(sim)o(ulations.)22 b(Implemen)o(ting)16 b(it)f(should)1051
1382 y(b)q(e)i(straigh)o(tforw)o(ard,)f(although)g(the)h(n)o(um)o(b)q(er)f
(of)g(dia-)1051 1432 y(grams)g(p)q(er)i(link)f(is)g(rather)g(large,)h(esp)q
(ecially)h(in)e(four)1051 1482 y(dimensions.)33 b(It)19 b(w)o(ould)f(b)q(e)h
(in)o(teresting)i(to)d(see)h(ho)o(w)1051 1532 y(the)c(metho)q(d)f(p)q
(erforms)g(in)h(practice.)1051 1645 y Fm(REFERENCES)1051 1727
y Fu(1)49 b(B.)13 b(Berg,)i(Ph)o(ys.)e(Lett.)h(104B)28 b(\(1981\))13
b(475;)1121 1777 y(M.)g(L)q(\177)-22 b(usc)o(her,)15 b(Nucl.)f(Ph)o(ys.)g
(B200)27 b(\(1982\))14 b(61;)1121 1827 y(J.)32 b(Ho)q(ek,)38
b(M.)32 b(T)m(ep)q(er)i(and)e(J.)h(W)m(aterhouse,)1121 1877
y(Nucl.)14 b(Ph)o(ys.)g(B288)27 b(\(1987\))13 b(589)1051 1926
y(2)49 b(A.)13 b(Duncan)h(and)g(R.D.)e(Ma)o(whinney)m(,)1121
1976 y(Nucl.)i(Ph)o(ys.)g(B)g(\(Pro)q(c.)g(Suppl.\))h(26)27
b(\(1992\))13 b(444;)1121 2026 y(Ph)o(ys.)g(Lett.)h(282B)28
b(\(1992\))13 b(423)1051 2076 y(3)49 b(A.J.)11 b(v)n(an)g(der)i(Sijs,)g(Ph)o
(ys.)f(Lett.)g(B)24 b(\(1992\),)11 b(to)h(b)q(e)1121 2126 y(published)1051
2175 y(4)49 b(K.)15 b(Symanzik,)h(Nucl.)g(Ph)o(ys.)g(B226)30
b(\(1983\))15 b(187,)1121 2225 y(205)982 2699 y(4)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
